Analysis of Hard-Thresholding for Distributed Compressed Sensing with One-Bit Measurements

A simple hard-thresholding operation is shown to be able to recover $L$ signals $\mathbf{x}_1,...,\mathbf{x}_L \in \mathbb{R}^n$ that share a common support of size $s$ from $m = \mathcal{O}(s)$ one-bit measurements per signal if $L \ge \log(en/s)$. This result improves the single signal recovery bounds with $m = \mathcal{O}(s\log(en/s))$ measurements in the sense that asymptotically fewer measurements per non-zero entry are needed. Numerical evidence supports the theoretical considerations.

==> distributed_s05.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9cm,
height=7cm,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=0,
xmax=3,
xlabel={measurement rate $m/n$},
ymin=0,
ymax=2,
ylabel={average $\pnorm{X- \hat{X}}{F} $},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1pt]
  table[row sep=crcr]{%
0.005	6.56904796880549\\
0.01	6.56660962484249\\
0.015	4.6825381741301\\
0.02	4.68719877358719\\
0.025	3.80826001855154\\
0.03	3.34110717471497\\
0.035	3.32052729592118\\
0.04	3.32862245856714\\
0.045	2.97800807079775\\
0.05	2.98047856110941\\
0.055	2.73365753500567\\
0.06	2.74290949326014\\
0.065	2.52967834820715\\
0.07	2.3584066389892\\
0.075	2.37799953709168\\
0.08	2.39631756839789\\
0.085	2.24678568705885\\
0.09	2.12113384673644\\
0.095	2.12739428701081\\
0.1	2.13312679200676\\
0.105	2.03232470825859\\
0.11	2.02117758336068\\
0.115	1.93078563489892\\
0.12	1.85107938630294\\
0.125	1.86548582149377\\
0.13	1.85275081688053\\
0.135	1.78211827893996\\
0.14	1.73433782131241\\
0.145	1.719712321561\\
0.15	1.7139696337807\\
0.155	1.66203886888046\\
0.16	1.65386248999368\\
0.165	1.58447014988938\\
0.17	1.6020171235803\\
0.175	1.5518916401584\\
0.18	1.51067062183803\\
0.185	1.49912774981861\\
0.19	1.51041721310605\\
0.195	1.47090340913701\\
0.2	1.47303213184301\\
0.205	1.43711776218692\\
0.21	1.39390170339203\\
0.215	1.38025360208857\\
0.22	1.39274560991212\\
0.225	1.35605151755177\\
0.23	1.34636259213321\\
0.235	1.32567929618131\\
0.24	1.30014610861597\\
0.245	1.29506480396745\\
0.25	1.28791036488397\\
0.255	1.26222700675635\\
0.26	1.27573309805285\\
0.265	1.2345446596926\\
0.27	1.23473706439458\\
0.275	1.20929744862733\\
0.28	1.18671261072871\\
0.285	1.19268737832271\\
0.29	1.15604349629378\\
0.295	1.18765128601524\\
0.3	1.17125121494758\\
0.305	1.13832019708547\\
0.31	1.14583328340472\\
0.315	1.11790689844108\\
0.32	1.13382581026131\\
0.325	1.1023845334748\\
0.33	1.09870071626998\\
0.335	1.09041932192178\\
0.34	1.07990174762666\\
0.345	1.06599267988572\\
0.35	1.07426696427696\\
0.355	1.04351651320942\\
0.36	1.05200770370632\\
0.365	1.03865967753575\\
0.37	1.03509783266942\\
0.375	1.01595830861293\\
0.38	1.02087307548701\\
0.385	1.00403140440694\\
0.39	1.00186350095483\\
0.395	0.998297495242168\\
0.4	0.994048460889082\\
0.405	0.966378146478825\\
0.41	0.983687171808868\\
0.415	0.959818315373189\\
0.42	0.952778647974287\\
0.425	0.950252434982328\\
0.43	0.941724558374698\\
0.435	0.939182496708842\\
0.44	0.937102629820324\\
0.445	0.923128931637697\\
0.45	0.915645345734898\\
0.455	0.91639828230299\\
0.46	0.925799008720742\\
0.465	0.897238696648448\\
0.47	0.899896960836473\\
0.475	0.889288068783839\\
0.48	0.888875426732952\\
0.485	0.885701128843253\\
0.49	0.872142739444772\\
0.495	0.86352358345401\\
0.5	0.857802679530193\\
0.505	0.859585076897793\\
0.51	0.854810610832151\\
0.515	0.848541884904624\\
0.52	0.837171072761795\\
0.525	0.833103191755074\\
0.53	0.834954902683458\\
0.535	0.83250450197699\\
0.54	0.835171163703545\\
0.545	0.829938138288247\\
0.55	0.815977558472192\\
0.555	0.80984452677899\\
0.56	0.804917136509122\\
0.565	0.810076542494489\\
0.57	0.797323733710691\\
0.575	0.808029567112649\\
0.58	0.783734209379167\\
0.585	0.772670949590697\\
0.59	0.782974260845952\\
0.595	0.776397689085401\\
0.6	0.771842708327558\\
0.605	0.766509035155908\\
0.61	0.784656465985472\\
0.615	0.7517490813995\\
0.62	0.759124522432418\\
0.625	0.748801301803612\\
0.63	0.754196151176091\\
0.635	0.753571286392525\\
0.64	0.750236577161855\\
0.645	0.742700338057807\\
0.65	0.73606377825919\\
0.655	0.735591953748928\\
0.66	0.732931177972644\\
0.665	0.719326310900297\\
0.67	0.730591375707535\\
0.675	0.706809908448585\\
0.68	0.712251967649787\\
0.685	0.721454148354182\\
0.69	0.71726215639426\\
0.695	0.712509363270674\\
0.7	0.70503361585264\\
0.705	0.711329464261188\\
0.71	0.705700891130955\\
0.715	0.697936163553986\\
0.72	0.693585696758908\\
0.725	0.681134937111707\\
0.73	0.695144668565443\\
0.735	0.680208011543184\\
0.74	0.683514793365593\\
0.745	0.685400012014737\\
0.75	0.679099446319171\\
0.755	0.65481436566207\\
0.76	0.671214074624053\\
0.765	0.670228069952116\\
0.77	0.675356892578569\\
0.775	0.656611421588633\\
0.78	0.663829295579413\\
0.785	0.654399532865194\\
0.79	0.65474534574775\\
0.795	0.664812657805442\\
0.8	0.646021520558238\\
0.805	0.655049973026102\\
0.81	0.637935376531047\\
0.815	0.629751983674806\\
0.82	0.642863608565264\\
0.825	0.639510764634065\\
0.83	0.628982172354749\\
0.835	0.643962298447409\\
0.84	0.63194229782058\\
0.845	0.618185322442834\\
0.85	0.62236360798316\\
0.855	0.621419772879076\\
0.86	0.630977553163993\\
0.865	0.618597175032471\\
0.87	0.61269161078925\\
0.875	0.621404470542045\\
0.88	0.611831661154787\\
0.885	0.606949844254297\\
0.89	0.608531262570724\\
0.895	0.608596581453708\\
0.9	0.602315113216739\\
0.905	0.600506606187471\\
0.91	0.600568258805798\\
0.915	0.60883527289773\\
0.92	0.601654110190384\\
0.925	0.599319316373057\\
0.93	0.601875888169714\\
0.935	0.588301335323478\\
0.94	0.59437011672332\\
0.945	0.583443518787162\\
0.95	0.580166603388628\\
0.955	0.586189572107715\\
0.96	0.579556153620727\\
0.965	0.574571768600401\\
0.97	0.583834246940059\\
0.975	0.581736170339945\\
0.98	0.572213586278794\\
0.985	0.572721192610602\\
0.99	0.572395191443172\\
0.995	0.561310703755618\\
1	0.568351624273754\\
1.005	0.561104363614631\\
1.01	0.555318771789216\\
1.015	0.553531686735965\\
1.02	0.565070930624102\\
1.025	0.563125152309572\\
1.03	0.54765784938674\\
1.035	0.555046487309994\\
1.04	0.554328928432055\\
1.045	0.544171470725532\\
1.05	0.538207665198605\\
1.055	0.555805211059607\\
1.06	0.540405660393284\\
1.065	0.542319457399807\\
1.07	0.536634602253853\\
1.075	0.545889111722617\\
1.08	0.545942305467562\\
1.085	0.528471220854983\\
1.09	0.549795354574268\\
1.095	0.542517584925342\\
1.1	0.52864687667979\\
1.105	0.526197213604285\\
1.11	0.538436287780376\\
1.115	0.519641345649585\\
1.12	0.526885371947641\\
1.125	0.53450508360614\\
1.13	0.531552252726656\\
1.135	0.525279368832713\\
1.14	0.522778752332509\\
1.145	0.516063139554336\\
1.15	0.522846716036145\\
1.155	0.506631917257973\\
1.16	0.520147773578001\\
1.165	0.501022638953087\\
1.17	0.514369706135766\\
1.175	0.510572401578212\\
1.18	0.506795516687844\\
1.185	0.504343444377462\\
1.19	0.495983923844872\\
1.195	0.508896939173175\\
1.2	0.509671792261021\\
1.205	0.5053607586705\\
1.21	0.499334722488544\\
1.215	0.501290383681729\\
1.22	0.49998848487252\\
1.225	0.508403917629435\\
1.23	0.496674660075405\\
1.235	0.494598288081999\\
1.24	0.50065316571206\\
1.245	0.495693971144096\\
1.25	0.489774799447897\\
1.255	0.493370804546024\\
1.26	0.492002384708203\\
1.265	0.491988586280091\\
1.27	0.488066891868702\\
1.275	0.480373698602463\\
1.28	0.491258336905092\\
1.285	0.483104833031089\\
1.29	0.490670312851252\\
1.295	0.480689835155715\\
1.3	0.473548270014791\\
1.305	0.479304695805112\\
1.31	0.47249310869104\\
1.315	0.480920068442357\\
1.32	0.477998699533011\\
1.325	0.469983747404707\\
1.33	0.476026309272613\\
1.335	0.466033771923406\\
1.34	0.465026483616147\\
1.345	0.469253170604402\\
1.35	0.465306486269013\\
1.355	0.463035391789715\\
1.36	0.46409209378814\\
1.365	0.464645102919226\\
1.37	0.469759348227396\\
1.375	0.454738193069532\\
1.38	0.456644956212812\\
1.385	0.460621391486964\\
1.39	0.458328429517658\\
1.395	0.460718775395775\\
1.4	0.463223233129669\\
1.405	0.447156647811221\\
1.41	0.466945465588622\\
1.415	0.453639515153821\\
1.42	0.453117747777182\\
1.425	0.448677521832637\\
1.43	0.45362211220336\\
1.435	0.449815227812082\\
1.44	0.449116365772775\\
1.445	0.450020070619873\\
1.45	0.445747875379989\\
1.455	0.441037671104784\\
1.46	0.449722516446521\\
1.465	0.440082093978804\\
1.47	0.447466607137102\\
1.475	0.44001493859188\\
1.48	0.444695123101564\\
1.485	0.445953319060484\\
1.49	0.443085684251639\\
1.495	0.433041008751799\\
1.5	0.437715440269229\\
1.505	0.434829399403913\\
1.51	0.438649862299968\\
1.515	0.436609250369247\\
1.52	0.425239401179643\\
1.525	0.435659687028768\\
1.53	0.432146920930818\\
1.535	0.437628089233914\\
1.54	0.430390359131597\\
1.545	0.435769131910431\\
1.55	0.427194556134839\\
1.555	0.429991852368132\\
1.56	0.428348267256525\\
1.565	0.421724129651301\\
1.57	0.419314180808829\\
1.575	0.42636401989157\\
1.58	0.42527643142333\\
1.585	0.431592297415995\\
1.59	0.419367541165789\\
1.595	0.41681232867083\\
1.6	0.424717929981832\\
1.605	0.420812517592825\\
1.61	0.414946376020865\\
1.615	0.426048601965475\\
1.62	0.416317348320098\\
1.625	0.418144403727868\\
1.63	0.416100280933874\\
1.635	0.414895976249064\\
1.64	0.409542917575688\\
1.645	0.413550019977804\\
1.65	0.410059192831891\\
1.655	0.416278869401192\\
1.66	0.410702264668636\\
1.665	0.403188066534679\\
1.67	0.410205590241291\\
1.675	0.407671032777267\\
1.68	0.405827444564514\\
1.685	0.408127718093508\\
1.69	0.401780795615959\\
1.695	0.403906844946101\\
1.7	0.395910067511608\\
1.705	0.397813498585299\\
1.71	0.401666864423954\\
1.715	0.391961800160366\\
1.72	0.400200478824134\\
1.725	0.403537497884458\\
1.73	0.396833223238135\\
1.735	0.407184081585279\\
1.74	0.406149807077975\\
1.745	0.394905804256459\\
1.75	0.396538647839101\\
1.755	0.39907916671384\\
1.76	0.386400338632586\\
1.765	0.396580447446958\\
1.77	0.3919869006063\\
1.775	0.392017099808388\\
1.78	0.397799112981633\\
1.785	0.394064400634561\\
1.79	0.393370286682814\\
1.795	0.395723505776501\\
1.8	0.391890768648023\\
1.805	0.384883139116662\\
1.81	0.382220627052688\\
1.815	0.384841816826746\\
1.82	0.385814613975408\\
1.825	0.39365057480514\\
1.83	0.393294141269031\\
1.835	0.387830985946165\\
1.84	0.377351244462775\\
1.845	0.386677496855201\\
1.85	0.380059362925629\\
1.855	0.386025112503939\\
1.86	0.380520648904931\\
1.865	0.379327203501473\\
1.87	0.380907751736672\\
1.875	0.375193078233467\\
1.88	0.380897135654417\\
1.885	0.376528061069135\\
1.89	0.380834440589719\\
1.895	0.387230780016203\\
1.9	0.378094991490878\\
1.905	0.376631802002632\\
1.91	0.368893321904181\\
1.915	0.36799490462699\\
1.92	0.381089754363156\\
1.925	0.374451874628651\\
1.93	0.372713293711373\\
1.935	0.373392655203286\\
1.94	0.373359772638002\\
1.945	0.362861381177567\\
1.95	0.36805679966754\\
1.955	0.371521108427999\\
1.96	0.366489309796586\\
1.965	0.370960441978653\\
1.97	0.366338088480332\\
1.975	0.36094258409041\\
1.98	0.36535876431015\\
1.985	0.364300835452554\\
1.99	0.36604477019485\\
1.995	0.367678805995313\\
2	0.365553070774177\\
2.005	0.359974311415674\\
2.01	0.365021612620391\\
2.015	0.359800636678688\\
2.02	0.366452033685909\\
2.025	0.368544593768745\\
2.03	0.363080776973433\\
2.035	0.356388614732789\\
2.04	0.362642280495012\\
2.045	0.361133841223355\\
2.05	0.359105153657769\\
2.055	0.359862384313092\\
2.06	0.354900903008259\\
2.065	0.361036695623406\\
2.07	0.357652912149378\\
2.075	0.354773195710365\\
2.08	0.357906751342994\\
2.085	0.351294386999218\\
2.09	0.356236102439928\\
2.095	0.349284798099742\\
2.1	0.35011517248514\\
2.105	0.351264188729666\\
2.11	0.353342201247859\\
2.115	0.353217501370276\\
2.12	0.360275478854028\\
2.125	0.349889679401711\\
2.13	0.347195535819256\\
2.135	0.352139312713943\\
2.14	0.354128293135543\\
2.145	0.34495603296899\\
2.15	0.344287885798697\\
2.155	0.345682343697961\\
2.16	0.34032318795439\\
2.165	0.348671079354405\\
2.17	0.345427639957081\\
2.175	0.348253153380317\\
2.18	0.339831405246613\\
2.185	0.349305079631533\\
2.19	0.350301785876573\\
2.195	0.348772262338109\\
2.2	0.344843264519651\\
2.205	0.341302019294187\\
2.21	0.3416010319225\\
2.215	0.345811124518838\\
2.22	0.34070233731195\\
2.225	0.340713478559608\\
2.23	0.340728757841028\\
2.235	0.334471123515359\\
2.24	0.336945673927046\\
2.245	0.340170456115153\\
2.25	0.342596834986714\\
2.255	0.331536239829697\\
2.26	0.338755155140311\\
2.265	0.325646846865868\\
2.27	0.337111069179239\\
2.275	0.337853818960617\\
2.28	0.331186423092087\\
2.285	0.330856157394672\\
2.29	0.332448472028435\\
2.295	0.334999976399956\\
2.3	0.338981884035933\\
2.305	0.321041203042179\\
2.31	0.328437176130225\\
2.315	0.329355853806644\\
2.32	0.325032472458184\\
2.325	0.337131735212791\\
2.33	0.330505943287651\\
2.335	0.333414696416911\\
2.34	0.333101248298474\\
2.345	0.323990151375852\\
2.35	0.327194294602529\\
2.355	0.325858236563026\\
2.36	0.336353414652303\\
2.365	0.325403075442281\\
2.37	0.322002408233338\\
2.375	0.32693968656357\\
2.38	0.334402063957717\\
2.385	0.319709670786269\\
2.39	0.316149723222787\\
2.395	0.323242546820386\\
2.4	0.313489099307056\\
2.405	0.325685631603407\\
2.41	0.317231542889135\\
2.415	0.327713436269343\\
2.42	0.322969910071163\\
2.425	0.319228442241314\\
2.43	0.316149511736137\\
2.435	0.320030725835664\\
2.44	0.320687439632166\\
2.445	0.314508600445255\\
2.45	0.318809070741302\\
2.455	0.319995593953599\\
2.46	0.321088155166767\\
2.465	0.323000559219198\\
2.47	0.321373246893563\\
2.475	0.312704946917619\\
2.48	0.317483460563091\\
2.485	0.309966484854291\\
2.49	0.315448385175677\\
2.495	0.308588534302699\\
2.5	0.316828896851142\\
2.505	0.31942098784893\\
2.51	0.31736043178752\\
2.515	0.319438460372417\\
2.52	0.316212017211851\\
2.525	0.308977318205682\\
2.53	0.308889510414753\\
2.535	0.315201040936556\\
2.54	0.305691666821874\\
2.545	0.297244454349478\\
2.55	0.309180759952207\\
2.555	0.313291419496278\\
2.56	0.310548940253658\\
2.565	0.311130455644559\\
2.57	0.318689990810045\\
2.575	0.313183273483502\\
2.58	0.309699949177639\\
2.585	0.29927852815187\\
2.59	0.306707678808566\\
2.595	0.303525069993019\\
2.6	0.307111197639646\\
2.605	0.307393490198596\\
2.61	0.31039204490305\\
2.615	0.305357946323645\\
2.62	0.306130804892373\\
2.625	0.300780828130037\\
2.63	0.30538452498388\\
2.635	0.294200313193235\\
2.64	0.303618854745653\\
2.645	0.303937377410836\\
2.65	0.304551154140486\\
2.655	0.304132960388215\\
2.66	0.295086627724202\\
2.665	0.300429740744418\\
2.67	0.292883012104831\\
2.675	0.301797911006031\\
2.68	0.30298455913235\\
2.685	0.301054991978468\\
2.69	0.302497564174195\\
2.695	0.296623594365637\\
2.7	0.29233253192448\\
2.705	0.297929982828377\\
2.71	0.311890461564465\\
2.715	0.2947259775575\\
2.72	0.292195708558675\\
2.725	0.296717672889263\\
2.73	0.292494442950042\\
2.735	0.29775420726238\\
2.74	0.303511380471156\\
2.745	0.29193251800399\\
2.75	0.299804909485763\\
2.755	0.293239721995844\\
2.76	0.297028292359938\\
2.765	0.297654213984996\\
2.77	0.297242419411676\\
2.775	0.293756084413496\\
2.78	0.293713208888867\\
2.785	0.29642193791495\\
2.79	0.29262545568147\\
2.795	0.28783207661714\\
2.8	0.301676883803928\\
2.805	0.281751064866585\\
2.81	0.29614196318473\\
2.815	0.291518286125822\\
2.82	0.290366480656001\\
2.825	0.283533322741106\\
2.83	0.297236288156626\\
2.835	0.295240526878032\\
2.84	0.29655593368673\\
2.845	0.29698093807661\\
2.85	0.284955772469723\\
2.855	0.286448049009368\\
2.86	0.284217552237736\\
2.865	0.286608605009045\\
2.87	0.281677076790956\\
2.875	0.283929213686505\\
2.88	0.288266881569319\\
2.885	0.289251254185691\\
2.89	0.288534872494568\\
2.895	0.287435805008271\\
2.9	0.289544231992363\\
2.905	0.282276028101547\\
2.91	0.289316459552477\\
2.915	0.284537538227013\\
2.92	0.290221512429519\\
2.925	0.290982774576357\\
2.93	0.282026465236095\\
2.935	0.286977224379976\\
2.94	0.289244827256886\\
2.945	0.286148263241941\\
2.95	0.285702882794746\\
2.955	0.276469239063215\\
2.96	0.284836906497431\\
2.965	0.285891735482825\\
2.97	0.285380613940395\\
2.975	0.274633094221847\\
2.98	0.28558323596622\\
2.985	0.280131750646302\\
2.99	0.280231210877252\\
2.995	0.283511460582116\\
3	0.287662503236342\\
};
\addlegendentry{$L = 1$};

\addplot [color=mycolor2,solid,line width=1pt]
  table[row sep=crcr]{%
0.005	5.58410460670625\\
0.01	5.58841229222849\\
0.015	3.98377488113837\\
0.02	3.97561360675496\\
0.025	3.30898631001163\\
0.03	2.87735910033413\\
0.035	2.87461430082554\\
0.04	2.8581006760221\\
0.045	2.58419765469802\\
0.05	2.56370982022295\\
0.055	2.36386537786739\\
0.06	2.35508695522979\\
0.065	2.17108605659144\\
0.07	2.04677147058687\\
0.075	2.03362560043623\\
0.08	2.05216734461102\\
0.085	1.92701227754647\\
0.09	1.82540801218782\\
0.095	1.8286118774421\\
0.1	1.83371092641543\\
0.105	1.75196913605957\\
0.11	1.72941381743675\\
0.115	1.66831476864978\\
0.12	1.58534640250553\\
0.125	1.57327532098189\\
0.13	1.58726704734435\\
0.135	1.52343823353542\\
0.14	1.47003902277494\\
0.145	1.47538381563417\\
0.15	1.47110712793693\\
0.155	1.41308780929026\\
0.16	1.4141902372886\\
0.165	1.36346476964293\\
0.17	1.36959455343344\\
0.175	1.3204847616\\
0.18	1.28433312934932\\
0.185	1.25804518943297\\
0.19	1.27183718196743\\
0.195	1.23887316949754\\
0.2	1.23844760066472\\
0.205	1.19717872017897\\
0.21	1.17254754006991\\
0.215	1.16229857524105\\
0.22	1.16568477842677\\
0.225	1.15338546846354\\
0.23	1.13628883195469\\
0.235	1.11020481321982\\
0.24	1.07662679543063\\
0.245	1.07563129099357\\
0.25	1.08586157216704\\
0.255	1.05960568872195\\
0.26	1.07518837874546\\
0.265	1.02887566891413\\
0.27	1.03412314459854\\
0.275	1.00278616385781\\
0.28	0.982748790372314\\
0.285	0.975361281219288\\
0.29	0.95998117420652\\
0.295	0.96492170459222\\
0.3	0.98133270192994\\
0.305	0.945146940874003\\
0.31	0.949097924543681\\
0.315	0.940562425513224\\
0.32	0.927246836798158\\
0.325	0.900814378310204\\
0.33	0.911041336939465\\
0.335	0.89610855867792\\
0.34	0.896915416906238\\
0.345	0.869148389938807\\
0.35	0.878255335681721\\
0.355	0.853055389746141\\
0.36	0.859120143939557\\
0.365	0.84067423166376\\
0.37	0.852440396537771\\
0.375	0.827455107777234\\
0.38	0.828910213377369\\
0.385	0.813865046459955\\
0.39	0.804573678644074\\
0.395	0.796255466056972\\
0.4	0.808745764782928\\
0.405	0.787865520458105\\
0.41	0.782546405986698\\
0.415	0.763512650148369\\
0.42	0.76009196707777\\
0.425	0.760603871436117\\
0.43	0.762528938448411\\
0.435	0.748141792535731\\
0.44	0.760608105009895\\
0.445	0.735101107050619\\
0.45	0.745685164322275\\
0.455	0.740521406418529\\
0.46	0.736325039872209\\
0.465	0.726568365558056\\
0.47	0.714162221534493\\
0.475	0.71231348049121\\
0.48	0.696773332612717\\
0.485	0.693487001282037\\
0.49	0.693642544426181\\
0.495	0.680444639610164\\
0.5	0.678123447424163\\
0.505	0.682502668314155\\
0.51	0.679196377344727\\
0.515	0.661251767822911\\
0.52	0.675796665148767\\
0.525	0.661231762281759\\
0.53	0.658624156569381\\
0.535	0.640198819385312\\
0.54	0.649961667138044\\
0.545	0.645927630402633\\
0.55	0.638906688245883\\
0.555	0.629037061725148\\
0.56	0.625877690683047\\
0.565	0.621036654263864\\
0.57	0.614808298364823\\
0.575	0.611822814942349\\
0.58	0.615765217894023\\
0.585	0.609789657553321\\
0.59	0.610286244761944\\
0.595	0.604911141653452\\
0.6	0.592838471411149\\
0.605	0.599990147492999\\
0.61	0.597151055005631\\
0.615	0.59014384396108\\
0.62	0.596084973425232\\
0.625	0.57426163387699\\
0.63	0.57948818442667\\
0.635	0.585313379083515\\
0.64	0.581827113143029\\
0.645	0.574778657876579\\
0.65	0.565241860967668\\
0.655	0.570550666846989\\
0.66	0.565590682999029\\
0.665	0.567463812881531\\
0.67	0.563405500000936\\
0.675	0.549557633404572\\
0.68	0.557363267531717\\
0.685	0.550601135244373\\
0.69	0.552545303229704\\
0.695	0.55546975448297\\
0.7	0.541954665107122\\
0.705	0.540597155438207\\
0.71	0.539536154568146\\
0.715	0.535876282745547\\
0.72	0.534686903632498\\
0.725	0.518888902774379\\
0.73	0.526290126563241\\
0.735	0.529160885770938\\
0.74	0.523090280356218\\
0.745	0.519420715176099\\
0.75	0.516625060918063\\
0.755	0.521380153197794\\
0.76	0.502944582380731\\
0.765	0.508277774968978\\
0.77	0.502737903887424\\
0.775	0.500137311022351\\
0.78	0.506370807504775\\
0.785	0.499638840727639\\
0.79	0.492842913003242\\
0.795	0.485920382494982\\
0.8	0.496200065490175\\
0.805	0.487571736954944\\
0.81	0.48666480995835\\
0.815	0.482817169263562\\
0.82	0.494455636369471\\
0.825	0.48531788512186\\
0.83	0.483437267025551\\
0.835	0.471870132753036\\
0.84	0.463364680609831\\
0.845	0.473925169429707\\
0.85	0.470026681773068\\
0.855	0.467471840244632\\
0.86	0.473900522475363\\
0.865	0.466594042314659\\
0.87	0.465687308649826\\
0.875	0.463256315085768\\
0.88	0.46120892606656\\
0.885	0.455600717274143\\
0.89	0.455916157761066\\
0.895	0.446892578406535\\
0.9	0.453766101522634\\
0.905	0.449022481766323\\
0.91	0.449502015690005\\
0.915	0.446460651816208\\
0.92	0.45057414364305\\
0.925	0.450497914147434\\
0.93	0.44468919686157\\
0.935	0.448014965716017\\
0.94	0.439779350873496\\
0.945	0.435268463360331\\
0.95	0.434650209103517\\
0.955	0.437477845592169\\
0.96	0.437743325442995\\
0.965	0.431186521823954\\
0.97	0.435279201496481\\
0.975	0.429586088009344\\
0.98	0.431582027524091\\
0.985	0.422779331439253\\
0.99	0.421181563890965\\
0.995	0.422651916168284\\
1	0.409227515055281\\
1.005	0.419398139062478\\
1.01	0.419468032266012\\
1.015	0.41271228851026\\
1.02	0.4123486032136\\
1.025	0.419120051320976\\
1.03	0.409109528658974\\
1.035	0.411726650979046\\
1.04	0.405362512451613\\
1.045	0.406776389571789\\
1.05	0.407470713255933\\
1.055	0.406016013105614\\
1.06	0.404949811394135\\
1.065	0.401564751083986\\
1.07	0.396866209157955\\
1.075	0.401794033074321\\
1.08	0.402504669812009\\
1.085	0.387417495953944\\
1.09	0.399593907618156\\
1.095	0.39201832162521\\
1.1	0.394298692923997\\
1.105	0.390441162310605\\
1.11	0.387797241069183\\
1.115	0.380806983869914\\
1.12	0.388339678200161\\
1.125	0.381624800867336\\
1.13	0.38194404723435\\
1.135	0.388956531730663\\
1.14	0.388695191949711\\
1.145	0.376912369364308\\
1.15	0.380165547001345\\
1.155	0.376568790890826\\
1.16	0.374198235428799\\
1.165	0.380700137116788\\
1.17	0.381571683003503\\
1.175	0.376734369855089\\
1.18	0.381743465853744\\
1.185	0.374871729567099\\
1.19	0.372816544117818\\
1.195	0.360154899012427\\
1.2	0.371253227979754\\
1.205	0.365792482936284\\
1.21	0.364671660847233\\
1.215	0.363710689616908\\
1.22	0.36588795981751\\
1.225	0.36142046318842\\
1.23	0.364005847379781\\
1.235	0.362446408643887\\
1.24	0.359379297513894\\
1.245	0.3548361839963\\
1.25	0.362151505914163\\
1.255	0.34440022846861\\
1.26	0.352269638511942\\
1.265	0.352261217706264\\
1.27	0.351522713375941\\
1.275	0.34686548058381\\
1.28	0.3526226318444\\
1.285	0.351474704811795\\
1.29	0.358018119687913\\
1.295	0.353132262308026\\
1.3	0.341240314763187\\
1.305	0.338440802056306\\
1.31	0.340678295935754\\
1.315	0.348415306111153\\
1.32	0.337507789729161\\
1.325	0.341425969361255\\
1.33	0.341862103149607\\
1.335	0.333535597061501\\
1.34	0.341958117349892\\
1.345	0.340239038465802\\
1.35	0.340540831653847\\
1.355	0.335176609773473\\
1.36	0.337566348525882\\
1.365	0.337074177103739\\
1.37	0.340327806638798\\
1.375	0.326211932472224\\
1.38	0.334523358320763\\
1.385	0.329913850964292\\
1.39	0.330778268958526\\
1.395	0.333286028947379\\
1.4	0.332295769693683\\
1.405	0.332072959941887\\
1.41	0.323831358520287\\
1.415	0.317099437859079\\
1.42	0.319645950351069\\
1.425	0.326178061542615\\
1.43	0.32394098814318\\
1.435	0.325825632771242\\
1.44	0.317434189523549\\
1.445	0.324730096535109\\
1.45	0.327341069907793\\
1.455	0.318399939348002\\
1.46	0.316295131606638\\
1.465	0.314448704013311\\
1.47	0.320427065535088\\
1.475	0.308762186928443\\
1.48	0.309479400691163\\
1.485	0.313235582457555\\
1.49	0.311698707396271\\
1.495	0.309230166702567\\
1.5	0.309509732015639\\
1.505	0.309822830106031\\
1.51	0.315791702821147\\
1.515	0.304858110337856\\
1.52	0.310141358074631\\
1.525	0.306117923768182\\
1.53	0.310016317573368\\
1.535	0.302656506023494\\
1.54	0.30613965794499\\
1.545	0.311140946003171\\
1.55	0.311786382090542\\
1.555	0.307786791568916\\
1.56	0.308705878583158\\
1.565	0.299344396571605\\
1.57	0.306967844631138\\
1.575	0.301715885623327\\
1.58	0.301431276858252\\
1.585	0.296738155934664\\
1.59	0.295472124628776\\
1.595	0.291435090530652\\
1.6	0.293413814842987\\
1.605	0.29510533796903\\
1.61	0.30129142188554\\
1.615	0.290725438331365\\
1.62	0.283508438669999\\
1.625	0.298525944567426\\
1.63	0.294814155859694\\
1.635	0.294827347656762\\
1.64	0.288497184442232\\
1.645	0.292319097207047\\
1.65	0.283791283398661\\
1.655	0.283834278275612\\
1.66	0.286314377806816\\
1.665	0.288947752677585\\
1.67	0.282647889825254\\
1.675	0.284188728228383\\
1.68	0.290454388540527\\
1.685	0.284695022384809\\
1.69	0.280069809088541\\
1.695	0.283863487915574\\
1.7	0.277934929944\\
1.705	0.286704134962764\\
1.71	0.281436025104606\\
1.715	0.281013215865182\\
1.72	0.29270226738113\\
1.725	0.276464649647577\\
1.73	0.276595394798617\\
1.735	0.276745935686363\\
1.74	0.273881024387714\\
1.745	0.27968458543452\\
1.75	0.281571192652826\\
1.755	0.27379959255371\\
1.76	0.283082461108901\\
1.765	0.278264800200655\\
1.77	0.280730139581566\\
1.775	0.275743854726045\\
1.78	0.274051857806889\\
1.785	0.27939036210763\\
1.79	0.272976219861984\\
1.795	0.274626895020116\\
1.8	0.270877680357877\\
1.805	0.267199097229339\\
1.81	0.274608729227622\\
1.815	0.269584860085976\\
1.82	0.26701733783878\\
1.825	0.264496146121301\\
1.83	0.271355133706078\\
1.835	0.268489113670699\\
1.84	0.268611743408435\\
1.845	0.265296293629145\\
1.85	0.265458924839198\\
1.855	0.260740706919564\\
1.86	0.266902166958389\\
1.865	0.258940936469065\\
1.87	0.266079444619817\\
1.875	0.266904405576151\\
1.88	0.263668514110428\\
1.885	0.259430383153213\\
1.89	0.266101154856307\\
1.895	0.267548704162694\\
1.9	0.264317862528824\\
1.905	0.263603165123929\\
1.91	0.26564370730707\\
1.915	0.25745673840206\\
1.92	0.258023000779116\\
1.925	0.262302276708115\\
1.93	0.259103689044604\\
1.935	0.252395348592954\\
1.94	0.257916728860483\\
1.945	0.256163116138023\\
1.95	0.26406937336656\\
1.955	0.260124151194858\\
1.96	0.251960936705187\\
1.965	0.259919394063128\\
1.97	0.253168746792204\\
1.975	0.254099170811145\\
1.98	0.258956012494661\\
1.985	0.256313921405036\\
1.99	0.258958309268209\\
1.995	0.260430011332562\\
2	0.259406788294826\\
2.005	0.248783249381727\\
2.01	0.252524849865133\\
2.015	0.24880217911149\\
2.02	0.254963629438636\\
2.025	0.252868431252177\\
2.03	0.257385764036174\\
2.035	0.252260521251335\\
2.04	0.249410004665824\\
2.045	0.252575608777088\\
2.05	0.250906996138978\\
2.055	0.240184752147145\\
2.06	0.244620543793189\\
2.065	0.248061084211852\\
2.07	0.247206989187962\\
2.075	0.252465006272496\\
2.08	0.24137564977633\\
2.085	0.247794885168546\\
2.09	0.245386268136705\\
2.095	0.237152143856187\\
2.1	0.245432853692132\\
2.105	0.247833573744932\\
2.11	0.238722630146669\\
2.115	0.239427495201043\\
2.12	0.243615657338942\\
2.125	0.235493957999018\\
2.13	0.24403125739454\\
2.135	0.24031512366197\\
2.14	0.247855123096261\\
2.145	0.23965167940414\\
2.15	0.240127560827611\\
2.155	0.235853966866148\\
2.16	0.238889857949817\\
2.165	0.237691385792771\\
2.17	0.235437437278832\\
2.175	0.239190766391854\\
2.18	0.243029396304401\\
2.185	0.232814573461975\\
2.19	0.234972529707556\\
2.195	0.234888804462244\\
2.2	0.235415049084473\\
2.205	0.235470639073403\\
2.21	0.236704564105178\\
2.215	0.230504035607075\\
2.22	0.23364344699556\\
2.225	0.231803400465555\\
2.23	0.230855932005495\\
2.235	0.233736388130626\\
2.24	0.23206475571442\\
2.245	0.227379782181619\\
2.25	0.237093408819253\\
2.255	0.229313882764278\\
2.26	0.240440074876694\\
2.265	0.234803271511108\\
2.27	0.230949765997176\\
2.275	0.224757379190715\\
2.28	0.230027539448729\\
2.285	0.229845549641355\\
2.29	0.230109492551242\\
2.295	0.227936554723263\\
2.3	0.229038870583692\\
2.305	0.233160375727933\\
2.31	0.230983694648862\\
2.315	0.230548732446218\\
2.32	0.227546906959959\\
2.325	0.228028621976554\\
2.33	0.22646756510178\\
2.335	0.219899654920665\\
2.34	0.222991496918021\\
2.345	0.226796571399515\\
2.35	0.229753853852482\\
2.355	0.222883835399904\\
2.36	0.223237551475214\\
2.365	0.225333319310406\\
2.37	0.221854159639555\\
2.375	0.221186041244026\\
2.38	0.224937111123765\\
2.385	0.219167242849866\\
2.39	0.2208094539558\\
2.395	0.223775545009382\\
2.4	0.222751091886277\\
2.405	0.221814773212637\\
2.41	0.223356370552669\\
2.415	0.220665909368765\\
2.42	0.218594444090186\\
2.425	0.223589038545354\\
2.43	0.219741292657082\\
2.435	0.221447131504256\\
2.44	0.214493429795564\\
2.445	0.223228299166644\\
2.45	0.213970943698466\\
2.455	0.216090588406825\\
2.46	0.215018483442045\\
2.465	0.217285691071446\\
2.47	0.219824771836215\\
2.475	0.219108429893129\\
2.48	0.221303533653907\\
2.485	0.215630287769865\\
2.49	0.218992008245249\\
2.495	0.211631436468809\\
2.5	0.215658071770421\\
2.505	0.212721199418561\\
2.51	0.212196206339277\\
2.515	0.215916547054614\\
2.52	0.216947711733258\\
2.525	0.214017085105375\\
2.53	0.21105853976793\\
2.535	0.216594661503206\\
2.54	0.213462916674803\\
2.545	0.208979211066094\\
2.55	0.210939831518432\\
2.555	0.206701217746498\\
2.56	0.213465825256817\\
2.565	0.210057778432146\\
2.57	0.209061336340489\\
2.575	0.213329031838168\\
2.58	0.212576652583148\\
2.585	0.209525936163317\\
2.59	0.207195812122154\\
2.595	0.207741156194209\\
2.6	0.211295444791726\\
2.605	0.205922759495323\\
2.61	0.210796094554538\\
2.615	0.210825785943948\\
2.62	0.20808974660822\\
2.625	0.208382830570248\\
2.63	0.20538215891965\\
2.635	0.20579355396173\\
2.64	0.209877850623569\\
2.645	0.207117267394846\\
2.65	0.2024712307307\\
2.655	0.204661000726164\\
2.66	0.205968467266381\\
2.665	0.201349611109186\\
2.67	0.206368679546664\\
2.675	0.204738513928216\\
2.68	0.205758687008602\\
2.685	0.19967942708328\\
2.69	0.203180700307066\\
2.695	0.204165212752713\\
2.7	0.202870992283775\\
2.705	0.205782238630038\\
2.71	0.205187162402913\\
2.715	0.20078695923818\\
2.72	0.209455185411942\\
2.725	0.203041099037948\\
2.73	0.200749171774318\\
2.735	0.200329378833541\\
2.74	0.207750363763413\\
2.745	0.200171545628317\\
2.75	0.205928421800632\\
2.755	0.201515057348034\\
2.76	0.210863974155749\\
2.765	0.205224800084912\\
2.77	0.199328984505491\\
2.775	0.199722572720781\\
2.78	0.1983295540808\\
2.785	0.19794860582562\\
2.79	0.201765799136536\\
2.795	0.198840326717295\\
2.8	0.203225847773061\\
2.805	0.200389739534631\\
2.81	0.200107471237064\\
2.815	0.196250133065811\\
2.82	0.19834223976171\\
2.825	0.19853097110361\\
2.83	0.19296708642801\\
2.835	0.190535436725346\\
2.84	0.194435262762333\\
2.845	0.199339739570752\\
2.85	0.199121420493498\\
2.855	0.196666420263044\\
2.86	0.198207414738322\\
2.865	0.198338878334583\\
2.87	0.196420807568518\\
2.875	0.194325014541251\\
2.88	0.191292308912476\\
2.885	0.193324495909976\\
2.89	0.196367142066851\\
2.895	0.201487268794766\\
2.9	0.197173056539822\\
2.905	0.198373610629385\\
2.91	0.193320659013933\\
2.915	0.194365532298657\\
2.92	0.188214248485454\\
2.925	0.192754959440377\\
2.93	0.190951267491197\\
2.935	0.192353745331297\\
2.94	0.189049588197752\\
2.945	0.19071379939534\\
2.95	0.191649635607263\\
2.955	0.193561752229186\\
2.96	0.196126835359971\\
2.965	0.192379295753159\\
2.97	0.188730522760049\\
2.975	0.192373685598991\\
2.98	0.192108514110099\\
2.985	0.192899961890823\\
2.99	0.184554988521509\\
2.995	0.193390335908074\\
3	0.191654133267446\\
};
\addlegendentry{$L = 2$};

\addplot [color=mycolor3,solid,line width=1pt]
  table[row sep=crcr]{%
0.005	4.63291040669785\\
0.01	4.64333127440461\\
0.015	3.35264014462228\\
0.02	3.3386748898716\\
0.025	2.77461000519775\\
0.03	2.41270821567312\\
0.035	2.42222233331292\\
0.04	2.42100658127567\\
0.045	2.16809694452549\\
0.05	2.17108785161281\\
0.055	1.97470612883522\\
0.06	1.98945003147529\\
0.065	1.83699467408758\\
0.07	1.71375789702885\\
0.075	1.7184182391799\\
0.08	1.71346626440801\\
0.085	1.58923230649772\\
0.09	1.50817697679007\\
0.095	1.52046672770967\\
0.1	1.4956441266938\\
0.105	1.42736348483806\\
0.11	1.42413203744361\\
0.115	1.34937090092704\\
0.12	1.28566463980997\\
0.125	1.29196557090939\\
0.13	1.28142219640881\\
0.135	1.22160929095067\\
0.14	1.17099289174201\\
0.145	1.17862472039805\\
0.15	1.17481684256646\\
0.155	1.13388902997462\\
0.16	1.12072170056666\\
0.165	1.07635182120972\\
0.17	1.07782924184312\\
0.175	1.03494962187061\\
0.18	1.00322446350852\\
0.185	0.998244315206413\\
0.19	1.00161919080788\\
0.195	0.970189902209016\\
0.2	0.950488262519921\\
0.205	0.928406590012997\\
0.21	0.891941657455497\\
0.215	0.891008064918636\\
0.22	0.903954577675796\\
0.225	0.864035117702277\\
0.23	0.881442742166481\\
0.235	0.8430796335827\\
0.24	0.821869459656913\\
0.245	0.815584359093528\\
0.25	0.82718023194547\\
0.255	0.796989127357304\\
0.26	0.790548878090166\\
0.265	0.76734152642262\\
0.27	0.76822794611079\\
0.275	0.736936526038378\\
0.28	0.732385795275759\\
0.285	0.726654250794906\\
0.29	0.708914073794336\\
0.295	0.70440376288747\\
0.3	0.711052184982383\\
0.305	0.689255538084374\\
0.31	0.695987593017945\\
0.315	0.679640326034164\\
0.32	0.683989672902577\\
0.325	0.649975533690634\\
0.33	0.663211534709073\\
0.335	0.63827108898701\\
0.34	0.648986470583865\\
0.345	0.628703732671034\\
0.35	0.621563087945224\\
0.355	0.612300746299846\\
0.36	0.614344179619045\\
0.365	0.608078498923436\\
0.37	0.611911062795298\\
0.375	0.588279964470828\\
0.38	0.585517117710068\\
0.385	0.576586953530072\\
0.39	0.574419445275529\\
0.395	0.56482711265714\\
0.4	0.558586389028412\\
0.405	0.546820015395846\\
0.41	0.556843895182849\\
0.415	0.54128319651719\\
0.42	0.529392629731084\\
0.425	0.534701591990581\\
0.43	0.530512919660236\\
0.435	0.519230467074358\\
0.44	0.522721522689862\\
0.445	0.515292717548183\\
0.45	0.515447304760686\\
0.455	0.504208646505257\\
0.46	0.509683643949242\\
0.465	0.498671467464952\\
0.47	0.500795519478835\\
0.475	0.475498956886697\\
0.48	0.480309020521924\\
0.485	0.480000234053961\\
0.49	0.489885269637823\\
0.495	0.464672920186855\\
0.5	0.469238068929875\\
0.505	0.455722944242795\\
0.51	0.46781594830056\\
0.515	0.456774841192215\\
0.52	0.469435290085453\\
0.525	0.45159703934378\\
0.53	0.446111946096494\\
0.535	0.436876212466421\\
0.54	0.43511766378932\\
0.545	0.436684770797866\\
0.55	0.418407078449955\\
0.555	0.432586683243432\\
0.56	0.424075659444675\\
0.565	0.418526298489075\\
0.57	0.426181255667461\\
0.575	0.409324528747844\\
0.58	0.4145739085715\\
0.585	0.415497884074893\\
0.59	0.406212573457165\\
0.595	0.398653776707662\\
0.6	0.410117942763278\\
0.605	0.401517814848667\\
0.61	0.407847130859829\\
0.615	0.397558028378675\\
0.62	0.395564795901034\\
0.625	0.385551384585535\\
0.63	0.385278930911945\\
0.635	0.391489097336514\\
0.64	0.379564837704641\\
0.645	0.378889448216954\\
0.65	0.377790009853231\\
0.655	0.368869246021682\\
0.66	0.38177425354946\\
0.665	0.37401381454409\\
0.67	0.374366626531042\\
0.675	0.370120610580239\\
0.68	0.370123433461124\\
0.685	0.362631430514593\\
0.69	0.364860065660507\\
0.695	0.368634024180211\\
0.7	0.35145863787624\\
0.705	0.356568586107544\\
0.71	0.36262103091893\\
0.715	0.357551872952665\\
0.72	0.36147812254566\\
0.725	0.348773959470846\\
0.73	0.348258701013317\\
0.735	0.342157324213357\\
0.74	0.348036547907442\\
0.745	0.341040237332718\\
0.75	0.343968077781144\\
0.755	0.339803992737226\\
0.76	0.342943104240816\\
0.765	0.336294553221227\\
0.77	0.334086333443124\\
0.775	0.33459561294432\\
0.78	0.336388266201235\\
0.785	0.329301785966498\\
0.79	0.330044107666834\\
0.795	0.322115682649881\\
0.8	0.325206257709675\\
0.805	0.324099816726653\\
0.81	0.320040363079736\\
0.815	0.326871822820845\\
0.82	0.324443343591416\\
0.825	0.312938910517782\\
0.83	0.31672613779724\\
0.835	0.317880641036634\\
0.84	0.317421473804386\\
0.845	0.309554592837389\\
0.85	0.314431157180666\\
0.855	0.313057241403132\\
0.86	0.306437367216021\\
0.865	0.307762559547234\\
0.87	0.305927361664839\\
0.875	0.30154005561207\\
0.88	0.30257202998591\\
0.885	0.303557316454036\\
0.89	0.300317255038744\\
0.895	0.299801522687831\\
0.9	0.295265277955507\\
0.905	0.296508972552909\\
0.91	0.29594822003725\\
0.915	0.293376675886379\\
0.92	0.29758518534464\\
0.925	0.295711209169268\\
0.93	0.296107993974355\\
0.935	0.291163054573866\\
0.94	0.289375061389728\\
0.945	0.290796006651341\\
0.95	0.293752823609322\\
0.955	0.282422232816558\\
0.96	0.282787383246484\\
0.965	0.285852275231871\\
0.97	0.289279961055425\\
0.975	0.283163343486805\\
0.98	0.283531143726954\\
0.985	0.284095890913366\\
0.99	0.281683388250037\\
0.995	0.285088389385933\\
1	0.281407886489684\\
1.005	0.274807051853518\\
1.01	0.282174504306538\\
1.015	0.272835650463968\\
1.02	0.275272378622406\\
1.025	0.275718436704148\\
1.03	0.275063060792673\\
1.035	0.272680048662476\\
1.04	0.270390740253612\\
1.045	0.276287815365388\\
1.05	0.269972638676432\\
1.055	0.269428068836363\\
1.06	0.272435453338724\\
1.065	0.270019563114004\\
1.07	0.268774578311103\\
1.075	0.267375698842184\\
1.08	0.267370324276051\\
1.085	0.265046840829305\\
1.09	0.268930852717773\\
1.095	0.26636207784601\\
1.1	0.26308398560748\\
1.105	0.265865908694301\\
1.11	0.265254295513268\\
1.115	0.260697855067471\\
1.12	0.264522245553002\\
1.125	0.257194630516157\\
1.13	0.2585630718162\\
1.135	0.26056153330365\\
1.14	0.253593996583773\\
1.145	0.256303630707745\\
1.15	0.253880454869363\\
1.155	0.254105677643687\\
1.16	0.253596538581254\\
1.165	0.258682143439867\\
1.17	0.252194193000222\\
1.175	0.256877505797506\\
1.18	0.251045874830245\\
1.185	0.250859879950771\\
1.19	0.251659930905028\\
1.195	0.247362281641972\\
1.2	0.251954018790381\\
1.205	0.248949164096632\\
1.21	0.249593733482287\\
1.215	0.248678603727571\\
1.22	0.246807842186701\\
1.225	0.245359795167943\\
1.23	0.247264459040224\\
1.235	0.244569439815258\\
1.24	0.244443460023865\\
1.245	0.24376510979455\\
1.25	0.242192332208844\\
1.255	0.239904065440267\\
1.26	0.244085277254458\\
1.265	0.241698745011046\\
1.27	0.242344269290204\\
1.275	0.244881306968159\\
1.28	0.240725972606773\\
1.285	0.238298964308351\\
1.29	0.239448085974244\\
1.295	0.238780814255664\\
1.3	0.241251497382623\\
1.305	0.237185792037108\\
1.31	0.238986673951856\\
1.315	0.234932300292532\\
1.32	0.235668035282268\\
1.325	0.237783350944192\\
1.33	0.235022829376684\\
1.335	0.231785952688806\\
1.34	0.230741228399498\\
1.345	0.23319337336815\\
1.35	0.22887272873906\\
1.355	0.229410864420418\\
1.36	0.233758355192365\\
1.365	0.228705303085235\\
1.37	0.230068101890111\\
1.375	0.231880441260517\\
1.38	0.227493911558389\\
1.385	0.226106848013358\\
1.39	0.231398028060071\\
1.395	0.22509302246748\\
1.4	0.226452979393835\\
1.405	0.22511259215289\\
1.41	0.226215995118168\\
1.415	0.229573165091767\\
1.42	0.220891455884174\\
1.425	0.225825426523788\\
1.43	0.223393828701208\\
1.435	0.222494643665365\\
1.44	0.222664738769561\\
1.445	0.222167336118947\\
1.45	0.22180191365597\\
1.455	0.223589321210784\\
1.46	0.222967453076756\\
1.465	0.220470826671638\\
1.47	0.222448602267317\\
1.475	0.221761447813491\\
1.48	0.220883776270622\\
1.485	0.217119614356549\\
1.49	0.219646000143047\\
1.495	0.221363166836323\\
1.5	0.214810410728757\\
1.505	0.219716416523665\\
1.51	0.214381222117784\\
1.515	0.216621677098274\\
1.52	0.216614714837726\\
1.525	0.221852695345717\\
1.53	0.213937883196482\\
1.535	0.215784524677077\\
1.54	0.217349361652527\\
1.545	0.212122648803593\\
1.55	0.21482038632496\\
1.555	0.212791708557634\\
1.56	0.212246467271658\\
1.565	0.212764979318137\\
1.57	0.216690572799161\\
1.575	0.210604477724983\\
1.58	0.211634582347898\\
1.585	0.210533779351868\\
1.59	0.213447074765824\\
1.595	0.21492848124658\\
1.6	0.21173845278929\\
1.605	0.210515417304441\\
1.61	0.20940262046248\\
1.615	0.211183524175643\\
1.62	0.208064504877707\\
1.625	0.209855641988884\\
1.63	0.207000269287739\\
1.635	0.205492457586048\\
1.64	0.209280736820522\\
1.645	0.206693462385915\\
1.65	0.206321393981341\\
1.655	0.205271289486946\\
1.66	0.203971876710595\\
1.665	0.205994224102442\\
1.67	0.21001344693984\\
1.675	0.204020673312927\\
1.68	0.204675370418628\\
1.685	0.202108572889512\\
1.69	0.204962975702927\\
1.695	0.202569040773823\\
1.7	0.204885461721662\\
1.705	0.203315461396912\\
1.71	0.20150429703116\\
1.715	0.201901596797791\\
1.72	0.204738385630328\\
1.725	0.201699751925986\\
1.73	0.198588168930168\\
1.735	0.199424958305515\\
1.74	0.197638449962039\\
1.745	0.200661343021438\\
1.75	0.2019697524906\\
1.755	0.19739613181506\\
1.76	0.198563490749508\\
1.765	0.197495878795025\\
1.77	0.19998778301088\\
1.775	0.195545739604191\\
1.78	0.201058122251885\\
1.785	0.197756247034502\\
1.79	0.197763541539425\\
1.795	0.19555302553919\\
1.8	0.197815871946986\\
1.805	0.197161342806591\\
1.81	0.199177244113952\\
1.815	0.198381847409114\\
1.82	0.198034638991716\\
1.825	0.194970406041139\\
1.83	0.19504536506968\\
1.835	0.193325545242417\\
1.84	0.195213436359176\\
1.845	0.193480867473241\\
1.85	0.194485043128724\\
1.855	0.192112051872326\\
1.86	0.192932815707512\\
1.865	0.192701627103918\\
1.87	0.198069184243115\\
1.875	0.192244641807012\\
1.88	0.194458627773899\\
1.885	0.1913876155689\\
1.89	0.192855154643061\\
1.895	0.191970726595271\\
1.9	0.191939578456762\\
1.905	0.190634449890501\\
1.91	0.191026023035543\\
1.915	0.188805134903088\\
1.92	0.188622141143803\\
1.925	0.188500035006993\\
1.93	0.18688866854095\\
1.935	0.190044278144364\\
1.94	0.191671661120159\\
1.945	0.188115502857634\\
1.95	0.191831894106711\\
1.955	0.188098660127438\\
1.96	0.188479777275748\\
1.965	0.186953182425398\\
1.97	0.187276099948875\\
1.975	0.187607502340359\\
1.98	0.188706085425317\\
1.985	0.187631317067989\\
1.99	0.187892253454388\\
1.995	0.186526630080388\\
2	0.187177673453903\\
2.005	0.185400448157409\\
2.01	0.184987706652611\\
2.015	0.182984378911504\\
2.02	0.186420341390483\\
2.025	0.18360024070956\\
2.03	0.184316795117953\\
2.035	0.182955920822411\\
2.04	0.183191855571479\\
2.045	0.183288423315793\\
2.05	0.184416751867781\\
2.055	0.184202714928754\\
2.06	0.183170983413264\\
2.065	0.182849977338621\\
2.07	0.184250685185467\\
2.075	0.183181458791579\\
2.08	0.182042707607846\\
2.085	0.181770357614119\\
2.09	0.181682368785839\\
2.095	0.180148757103819\\
2.1	0.18096099821024\\
2.105	0.180361183264806\\
2.11	0.181531129909266\\
2.115	0.181260875659619\\
2.12	0.180693130848546\\
2.125	0.18157981614601\\
2.13	0.179632749623173\\
2.135	0.179243950549644\\
2.14	0.178820197539839\\
2.145	0.177010946953443\\
2.15	0.178911869103078\\
2.155	0.177100908849637\\
2.16	0.17824753634451\\
2.165	0.177481093933328\\
2.17	0.176958658954843\\
2.175	0.17810487632436\\
2.18	0.17891567601073\\
2.185	0.178371950338764\\
2.19	0.176674990259888\\
2.195	0.180026982738574\\
2.2	0.176741815666964\\
2.205	0.177359848668807\\
2.21	0.177450529349378\\
2.215	0.176729436240432\\
2.22	0.175263846610601\\
2.225	0.177789585982642\\
2.23	0.174671128266833\\
2.235	0.176707084936454\\
2.24	0.174724559238462\\
2.245	0.175131829957493\\
2.25	0.173708471982497\\
2.255	0.173294123836446\\
2.26	0.17632856472667\\
2.265	0.174190161097423\\
2.27	0.173747590473636\\
2.275	0.172682065665876\\
2.28	0.17392485361727\\
2.285	0.173342783107684\\
2.29	0.174011426441565\\
2.295	0.174353938055322\\
2.3	0.172578467944813\\
2.305	0.172924082927853\\
2.31	0.173925976513886\\
2.315	0.171716424929865\\
2.32	0.17272237064899\\
2.325	0.173621400036428\\
2.33	0.169923299679707\\
2.335	0.169917981447982\\
2.34	0.172120052929313\\
2.345	0.170007042069767\\
2.35	0.171434985936575\\
2.355	0.171269330947715\\
2.36	0.171920925988399\\
2.365	0.169039679284996\\
2.37	0.171291239796772\\
2.375	0.171150989480753\\
2.38	0.170695956668244\\
2.385	0.169415126820961\\
2.39	0.168001924758283\\
2.395	0.168368044635315\\
2.4	0.167059860872696\\
2.405	0.168511617658186\\
2.41	0.167394509069282\\
2.415	0.16879269907084\\
2.42	0.166931796809862\\
2.425	0.168658545795187\\
2.43	0.168460824448776\\
2.435	0.16625838202295\\
2.44	0.166989101148092\\
2.445	0.16553419962745\\
2.45	0.168510044512685\\
2.455	0.165411771043969\\
2.46	0.16735137318898\\
2.465	0.168083390702275\\
2.47	0.166641837071276\\
2.475	0.166350332578821\\
2.48	0.168786383481783\\
2.485	0.165189298606622\\
2.49	0.164335462147791\\
2.495	0.165885303194945\\
2.5	0.166191534986617\\
2.505	0.164930992498867\\
2.51	0.165158199137177\\
2.515	0.166905905847129\\
2.52	0.163705879141866\\
2.525	0.163442533667934\\
2.53	0.165813764117954\\
2.535	0.1638116897789\\
2.54	0.164230191436509\\
2.545	0.16223652103873\\
2.55	0.162553473231726\\
2.555	0.165659676271677\\
2.56	0.162666493767671\\
2.565	0.164501692377007\\
2.57	0.162931708258472\\
2.575	0.163342596764962\\
2.58	0.16149516850478\\
2.585	0.163692161911521\\
2.59	0.162937030121727\\
2.595	0.160536011116986\\
2.6	0.161160665951404\\
2.605	0.16100857237807\\
2.61	0.161336219036254\\
2.615	0.161154503232273\\
2.62	0.162953594689309\\
2.625	0.160570516194578\\
2.63	0.161369525187603\\
2.635	0.161898822270455\\
2.64	0.160571911184359\\
2.645	0.161408687541052\\
2.65	0.159422933900693\\
2.655	0.157725884229381\\
2.66	0.158797785598911\\
2.665	0.161462792662526\\
2.67	0.158847014672859\\
2.675	0.161956158956105\\
2.68	0.159293171314185\\
2.685	0.158808035243509\\
2.69	0.159370439167583\\
2.695	0.159972879742275\\
2.7	0.158319801464848\\
2.705	0.157504422750711\\
2.71	0.15926511766557\\
2.715	0.157120627009804\\
2.72	0.158321742910024\\
2.725	0.158242109190468\\
2.73	0.158736728627617\\
2.735	0.156957825481126\\
2.74	0.158801083882876\\
2.745	0.158371170099446\\
2.75	0.155533141195702\\
2.755	0.15890449252695\\
2.76	0.156747319094303\\
2.765	0.156251112172985\\
2.77	0.155794170109892\\
2.775	0.156210482466571\\
2.78	0.155008052925408\\
2.785	0.1558818314812\\
2.79	0.155930935560294\\
2.795	0.155930386915644\\
2.8	0.157798549776032\\
2.805	0.15691861395625\\
2.81	0.156780251942463\\
2.815	0.155735869564444\\
2.82	0.154582966714707\\
2.825	0.155583625164864\\
2.83	0.154068693339845\\
2.835	0.155078551321172\\
2.84	0.156221748903963\\
2.845	0.153973898101089\\
2.85	0.155752509208223\\
2.855	0.154307453522698\\
2.86	0.156558327416753\\
2.865	0.153477769864422\\
2.87	0.153777217532737\\
2.875	0.153554327513958\\
2.88	0.153848978270764\\
2.885	0.153593393423476\\
2.89	0.154122952273813\\
2.895	0.152735617799319\\
2.9	0.153820050204709\\
2.905	0.153299189667287\\
2.91	0.152924497378421\\
2.915	0.151311699299171\\
2.92	0.154508922546998\\
2.925	0.152017961400365\\
2.93	0.150999104837571\\
2.935	0.153005223519079\\
2.94	0.150024941354174\\
2.945	0.153066905848324\\
2.95	0.151064122785489\\
2.955	0.150712892409441\\
2.96	0.152137290431433\\
2.965	0.152763482847736\\
2.97	0.150169319608619\\
2.975	0.150766529419258\\
2.98	0.150079792620304\\
2.985	0.151950702888991\\
2.99	0.149485579983728\\
2.995	0.151291500279168\\
3	0.1495049176589\\
};
\addlegendentry{$L = 5$};

\addplot [color=mycolor4,solid,line width=1pt]
  table[row sep=crcr]{%
0.005	3.80721041361774\\
0.01	3.81735661403977\\
0.015	2.75196993549576\\
0.02	2.75265921814295\\
0.025	2.27343959728216\\
0.03	1.9732464169486\\
0.035	1.97249624052223\\
0.04	1.97521056945965\\
0.045	1.7439019171987\\
0.05	1.75337068430002\\
0.055	1.56856816096645\\
0.06	1.56627306392408\\
0.065	1.41765876098753\\
0.07	1.29480395413684\\
0.075	1.28745311868121\\
0.08	1.28272912661848\\
0.085	1.18168483371855\\
0.09	1.08981215390053\\
0.095	1.09418039333796\\
0.1	1.08715296009693\\
0.105	1.00706024493754\\
0.11	1.01869292271959\\
0.115	0.952069388643124\\
0.12	0.880911310992446\\
0.125	0.886406944658128\\
0.13	0.886697917501897\\
0.135	0.83035094757919\\
0.14	0.779909828748324\\
0.145	0.78308070737759\\
0.15	0.786507448000866\\
0.155	0.746064198582969\\
0.16	0.742263109494407\\
0.165	0.70417458207177\\
0.17	0.711177742499163\\
0.175	0.673208278103342\\
0.18	0.643343585888938\\
0.185	0.641241593177266\\
0.19	0.649124180271429\\
0.195	0.61999506268706\\
0.2	0.62426906155583\\
0.205	0.602252477338906\\
0.21	0.578428678120491\\
0.215	0.583788618183311\\
0.22	0.578063058861573\\
0.225	0.566678003691427\\
0.23	0.560227279885897\\
0.235	0.544607963708499\\
0.24	0.535422148432222\\
0.245	0.529257783451583\\
0.25	0.535315918754654\\
0.255	0.51879163997296\\
0.26	0.521714037467063\\
0.265	0.507768038132799\\
0.27	0.512777301484246\\
0.275	0.499015206307549\\
0.28	0.489050754924042\\
0.285	0.490735148067938\\
0.29	0.478441459041763\\
0.295	0.479825715985933\\
0.3	0.480884042385323\\
0.305	0.472003353876798\\
0.31	0.473799821700612\\
0.315	0.463388133671561\\
0.32	0.46252652930757\\
0.325	0.456631148724514\\
0.33	0.456684158534193\\
0.335	0.44905369591544\\
0.34	0.448453830879615\\
0.345	0.441788361246643\\
0.35	0.441893147364352\\
0.355	0.434128538656073\\
0.36	0.438732899020858\\
0.365	0.432259656117466\\
0.37	0.431519138511575\\
0.375	0.42422760287991\\
0.38	0.424076155249264\\
0.385	0.417163351005355\\
0.39	0.421343316169579\\
0.395	0.413387944239439\\
0.4	0.414692655816957\\
0.405	0.40780310961262\\
0.41	0.407995131877591\\
0.415	0.404343477706654\\
0.42	0.39784203879862\\
0.425	0.396053556031706\\
0.43	0.398176960427883\\
0.435	0.395269485044613\\
0.44	0.394785808197285\\
0.445	0.389745560649234\\
0.45	0.387053527172214\\
0.455	0.38293786075982\\
0.46	0.383071977460463\\
0.465	0.380355957633352\\
0.47	0.3830983795485\\
0.475	0.377568989887832\\
0.48	0.374053098795785\\
0.485	0.372506963668024\\
0.49	0.372864195467573\\
0.495	0.368068590186706\\
0.5	0.367612256792491\\
0.505	0.36656970687999\\
0.51	0.366994194409021\\
0.515	0.363402172532261\\
0.52	0.363598705481375\\
0.525	0.359074634004566\\
0.53	0.357422132688501\\
0.535	0.355994047881351\\
0.54	0.355306878272276\\
0.545	0.351170353857143\\
0.55	0.348969784977787\\
0.555	0.346267135363234\\
0.56	0.345783163656662\\
0.565	0.345182270048301\\
0.57	0.343400442637556\\
0.575	0.342682454176878\\
0.58	0.33898258094246\\
0.585	0.338708691241281\\
0.59	0.338422877446606\\
0.595	0.338810825117311\\
0.6	0.336450521024346\\
0.605	0.333774260705091\\
0.61	0.334298806752512\\
0.615	0.332579803690664\\
0.62	0.332695318124998\\
0.625	0.328778657117801\\
0.63	0.329139192239803\\
0.635	0.32515175647421\\
0.64	0.326347778019203\\
0.645	0.324648300274589\\
0.65	0.323610187933052\\
0.655	0.32182149609491\\
0.66	0.320956068337129\\
0.665	0.318352339289352\\
0.67	0.32040217380417\\
0.675	0.316255929973681\\
0.68	0.317168527723141\\
0.685	0.314870935923693\\
0.69	0.316198562856491\\
0.695	0.311748595009046\\
0.7	0.311825092723783\\
0.705	0.31013007938226\\
0.71	0.310138239774854\\
0.715	0.308711044803629\\
0.72	0.307571736292523\\
0.725	0.303996969229243\\
0.73	0.305334685772872\\
0.735	0.302610934716815\\
0.74	0.304181254580961\\
0.745	0.300322252381239\\
0.75	0.300572357750647\\
0.755	0.299354536066149\\
0.76	0.299313625221488\\
0.765	0.297655957413989\\
0.77	0.298764982171828\\
0.775	0.29522581752636\\
0.78	0.295415967775695\\
0.785	0.293414179556691\\
0.79	0.292158825614385\\
0.795	0.292395236299641\\
0.8	0.292339020484432\\
0.805	0.289920322396839\\
0.81	0.290777981722244\\
0.815	0.287648532989984\\
0.82	0.287784401128727\\
0.825	0.286675505911411\\
0.83	0.287305063353183\\
0.835	0.282663977272674\\
0.84	0.284755737439827\\
0.845	0.284012111059778\\
0.85	0.283067439490624\\
0.855	0.281403228678603\\
0.86	0.282775356218521\\
0.865	0.279702959294121\\
0.87	0.280637742486151\\
0.875	0.277964692446223\\
0.88	0.278981027695429\\
0.885	0.277547162229212\\
0.89	0.277003736497739\\
0.895	0.275261542511626\\
0.9	0.273348827561893\\
0.905	0.273636697258761\\
0.91	0.272665568446431\\
0.915	0.272742119605645\\
0.92	0.273387166039645\\
0.925	0.271666016275015\\
0.93	0.269473741791064\\
0.935	0.269058248135722\\
0.94	0.269826236866112\\
0.945	0.268609712373661\\
0.95	0.268229847554116\\
0.955	0.266135742742369\\
0.96	0.263836410342657\\
0.965	0.265246329508453\\
0.97	0.264409272751014\\
0.975	0.265400448340271\\
0.98	0.262706759063489\\
0.985	0.262527468480619\\
0.99	0.262636567303791\\
0.995	0.260559927521515\\
1	0.260639952985323\\
1.005	0.259498181214184\\
1.01	0.26052538150167\\
1.015	0.258425492704426\\
1.02	0.258283155350599\\
1.025	0.257413064608636\\
1.03	0.257990126302003\\
1.035	0.256100147271376\\
1.04	0.255518964112523\\
1.045	0.25505712849616\\
1.05	0.254527882504559\\
1.055	0.254577451884644\\
1.06	0.252839922191396\\
1.065	0.253558711319084\\
1.07	0.253701535722374\\
1.075	0.25098280386711\\
1.08	0.251296152690482\\
1.085	0.251621680480903\\
1.09	0.249129963296434\\
1.095	0.24791152876835\\
1.1	0.249707629523943\\
1.105	0.247817865873337\\
1.11	0.248460478276017\\
1.115	0.248424625090853\\
1.12	0.2459968111733\\
1.125	0.246173800838091\\
1.13	0.245457677265108\\
1.135	0.24477267528021\\
1.14	0.244476256228162\\
1.145	0.242250899268536\\
1.15	0.2447272504854\\
1.155	0.24127314694058\\
1.16	0.242585078277195\\
1.165	0.241549512058439\\
1.17	0.241322966878752\\
1.175	0.239764027742237\\
1.18	0.239488101684103\\
1.185	0.238317183170665\\
1.19	0.23845485909714\\
1.195	0.237167182316721\\
1.2	0.238054145396203\\
1.205	0.236898573056276\\
1.21	0.23750106839884\\
1.215	0.236402159702695\\
1.22	0.236189466472509\\
1.225	0.235437384886975\\
1.23	0.235606438466958\\
1.235	0.232757647682188\\
1.24	0.234539450774952\\
1.245	0.233647031194022\\
1.25	0.232478232664827\\
1.255	0.232132410244825\\
1.26	0.232235553905181\\
1.265	0.232035157093408\\
1.27	0.232213438820149\\
1.275	0.23202510456928\\
1.28	0.229862547367052\\
1.285	0.229212542886456\\
1.29	0.230259066961124\\
1.295	0.228558028685286\\
1.3	0.22978249098203\\
1.305	0.228424136713043\\
1.31	0.229018662146136\\
1.315	0.227625999338329\\
1.32	0.227878807704995\\
1.325	0.225257225293654\\
1.33	0.227208355351071\\
1.335	0.224429202164859\\
1.34	0.22593723400215\\
1.345	0.224570970012521\\
1.35	0.224631121098252\\
1.355	0.223454464847003\\
1.36	0.225478579670208\\
1.365	0.223588557626951\\
1.37	0.222682439451174\\
1.375	0.220684073213202\\
1.38	0.222022735507591\\
1.385	0.221391265481755\\
1.39	0.221336051589888\\
1.395	0.220836958950475\\
1.4	0.220806821824869\\
1.405	0.219687900997554\\
1.41	0.219311882462145\\
1.415	0.218287836186473\\
1.42	0.219233237056772\\
1.425	0.218375715805362\\
1.43	0.217375049838465\\
1.435	0.217096421598491\\
1.44	0.217720038345238\\
1.445	0.217129623865791\\
1.45	0.217803519720419\\
1.455	0.217303930519964\\
1.46	0.216616796381771\\
1.465	0.215892874448737\\
1.47	0.21536799134705\\
1.475	0.214516675173284\\
1.48	0.213685158585084\\
1.485	0.212412255728594\\
1.49	0.213405404832911\\
1.495	0.21220476791522\\
1.5	0.212451805036292\\
1.505	0.213136802637274\\
1.51	0.214303049216821\\
1.515	0.212151846740764\\
1.52	0.212357686091925\\
1.525	0.211194482072456\\
1.53	0.21038646227515\\
1.535	0.210089806191539\\
1.54	0.210185740801782\\
1.545	0.210016884723441\\
1.55	0.210289263358749\\
1.555	0.208042953480693\\
1.56	0.209126675120771\\
1.565	0.207966224573374\\
1.57	0.208835500626519\\
1.575	0.208909004561259\\
1.58	0.207429912542243\\
1.585	0.207494711142466\\
1.59	0.206160416104468\\
1.595	0.205856272578647\\
1.6	0.206619473147274\\
1.605	0.20590245797535\\
1.61	0.206698151289066\\
1.615	0.20560282018989\\
1.62	0.204022153220139\\
1.625	0.204851576715042\\
1.63	0.204702079225504\\
1.635	0.20410187682412\\
1.64	0.203596849497488\\
1.645	0.201789689214759\\
1.65	0.203404370771585\\
1.655	0.202658467999711\\
1.66	0.202038480156008\\
1.665	0.201816913697142\\
1.67	0.201963206300277\\
1.675	0.201933166254127\\
1.68	0.199913252335303\\
1.685	0.200780014061146\\
1.69	0.200398549499438\\
1.695	0.200718268845948\\
1.7	0.200453069594536\\
1.705	0.198702245737731\\
1.71	0.199395197708381\\
1.715	0.199086134545559\\
1.72	0.198609630768945\\
1.725	0.199250178465224\\
1.73	0.197382050795482\\
1.735	0.199276258049555\\
1.74	0.19686959212942\\
1.745	0.197312260172584\\
1.75	0.197930770390145\\
1.755	0.198517455955402\\
1.76	0.196515080918137\\
1.765	0.19720937798478\\
1.77	0.196654420239796\\
1.775	0.196578610015488\\
1.78	0.195802813978196\\
1.785	0.196253479060651\\
1.79	0.194952724308146\\
1.795	0.195231553177489\\
1.8	0.19481493387355\\
1.805	0.192794701040295\\
1.81	0.193993467518345\\
1.815	0.194090233546218\\
1.82	0.193077444539157\\
1.825	0.193070757355735\\
1.83	0.192266722138145\\
1.835	0.192868525017127\\
1.84	0.193123704650288\\
1.845	0.192459080221895\\
1.85	0.191614047336395\\
1.855	0.191774835303439\\
1.86	0.191843965668539\\
1.865	0.19114661145801\\
1.87	0.190774301373435\\
1.875	0.191183930296835\\
1.88	0.190434215243706\\
1.885	0.190299787810649\\
1.89	0.190855634988114\\
1.895	0.189921745717364\\
1.9	0.189907368037316\\
1.905	0.188198294112048\\
1.91	0.188989971388916\\
1.915	0.187349652336613\\
1.92	0.188417677567328\\
1.925	0.187723893521742\\
1.93	0.187155982254528\\
1.935	0.18741524562051\\
1.94	0.187827337881001\\
1.945	0.187330771158817\\
1.95	0.186769707721501\\
1.955	0.185966829724739\\
1.96	0.187047008303541\\
1.965	0.185391438852638\\
1.97	0.185479886714115\\
1.975	0.186483441291934\\
1.98	0.186234849086091\\
1.985	0.184372876907782\\
1.99	0.185868264210785\\
1.995	0.184598428416465\\
2	0.184953424926978\\
2.005	0.183629631288005\\
2.01	0.183564178197399\\
2.015	0.183364793902844\\
2.02	0.184479203574596\\
2.025	0.183149620273026\\
2.03	0.181995961971835\\
2.035	0.182740184285422\\
2.04	0.182840601803608\\
2.045	0.180970353238537\\
2.05	0.182833661704539\\
2.055	0.181894259784545\\
2.06	0.182436486703115\\
2.065	0.180453547816196\\
2.07	0.181437083284114\\
2.075	0.180560807875637\\
2.08	0.182053688483928\\
2.085	0.180567684404749\\
2.09	0.179758663209857\\
2.095	0.180931305843302\\
2.1	0.180032838759953\\
2.105	0.179864127382029\\
2.11	0.179885643323749\\
2.115	0.180541470944882\\
2.12	0.178367149346593\\
2.125	0.17920372941299\\
2.13	0.179174967921094\\
2.135	0.178440230631637\\
2.14	0.178045908303295\\
2.145	0.178119579605933\\
2.15	0.177928371665506\\
2.155	0.177839163517248\\
2.16	0.178020072494349\\
2.165	0.176935429602037\\
2.17	0.177140243259477\\
2.175	0.177765894870926\\
2.18	0.177287622416595\\
2.185	0.178028234883616\\
2.19	0.176843668892686\\
2.195	0.175886696754675\\
2.2	0.175471681372106\\
2.205	0.174784486801648\\
2.21	0.175966362705884\\
2.215	0.174416027407917\\
2.22	0.174669280780416\\
2.225	0.17495302337071\\
2.23	0.175026281054124\\
2.235	0.173999841161986\\
2.24	0.174009014582091\\
2.245	0.174669073198503\\
2.25	0.174594025032945\\
2.255	0.173092822041778\\
2.26	0.173764330438959\\
2.265	0.172953047141489\\
2.27	0.173228005761297\\
2.275	0.1730278676754\\
2.28	0.172465154467068\\
2.285	0.172940127774732\\
2.29	0.17319349678735\\
2.295	0.172275367263564\\
2.3	0.171686203844953\\
2.305	0.171527603931535\\
2.31	0.172297495294198\\
2.315	0.172037086119457\\
2.32	0.17128384666846\\
2.325	0.171507993882329\\
2.33	0.171401943219403\\
2.335	0.170600484442904\\
2.34	0.170749744183486\\
2.345	0.169964028858678\\
2.35	0.170530452994686\\
2.355	0.169332875185008\\
2.36	0.169760014599803\\
2.365	0.168773661945831\\
2.37	0.170421989205152\\
2.375	0.169250469490918\\
2.38	0.169391744938108\\
2.385	0.169203282354811\\
2.39	0.168776241462558\\
2.395	0.167938244302562\\
2.4	0.169131736862455\\
2.405	0.168787618601971\\
2.41	0.168224960230166\\
2.415	0.168044475318645\\
2.42	0.166812784031161\\
2.425	0.167866682747468\\
2.43	0.167739159773816\\
2.435	0.167680613258815\\
2.44	0.167071920998202\\
2.445	0.166043297680805\\
2.45	0.166569192375932\\
2.455	0.166516348729462\\
2.46	0.166447591677555\\
2.465	0.166027969057159\\
2.47	0.165685955466874\\
2.475	0.165323872182358\\
2.48	0.165205354317536\\
2.485	0.165035501257319\\
2.49	0.164916567673798\\
2.495	0.165231275508622\\
2.5	0.165729866603051\\
2.505	0.16485441158162\\
2.51	0.16443998668801\\
2.515	0.164719474371036\\
2.52	0.164766047677003\\
2.525	0.164395590116973\\
2.53	0.164280343445549\\
2.535	0.164044348702832\\
2.54	0.16425838512983\\
2.545	0.163208999312418\\
2.55	0.1640818088731\\
2.555	0.162317336419406\\
2.56	0.164018090974037\\
2.565	0.162647234346507\\
2.57	0.162458003602178\\
2.575	0.161906228848257\\
2.58	0.163564254435306\\
2.585	0.163101357665477\\
2.59	0.162735735976577\\
2.595	0.161873745921358\\
2.6	0.162165768522517\\
2.605	0.162657979872002\\
2.61	0.160757174313004\\
2.615	0.160902864510692\\
2.62	0.160838043333227\\
2.625	0.160876759180057\\
2.63	0.160607077166382\\
2.635	0.160840610268158\\
2.64	0.160131894199878\\
2.645	0.160363303424358\\
2.65	0.159794703077283\\
2.655	0.160136379181246\\
2.66	0.160134057307131\\
2.665	0.160199266816787\\
2.67	0.159861088716554\\
2.675	0.159354465263275\\
2.68	0.160030582078992\\
2.685	0.159202263793517\\
2.69	0.15957897503827\\
2.695	0.158847227343799\\
2.7	0.158862084258411\\
2.705	0.158447340232295\\
2.71	0.15825561228129\\
2.715	0.15919146823209\\
2.72	0.158296854360397\\
2.725	0.158116019801425\\
2.73	0.15778388846226\\
2.735	0.156943568442976\\
2.74	0.158242617319053\\
2.745	0.157042542780773\\
2.75	0.157154145786009\\
2.755	0.156971999640713\\
2.76	0.156350278113252\\
2.765	0.15682279302622\\
2.77	0.156544858706088\\
2.775	0.155861059088497\\
2.78	0.156829514581361\\
2.785	0.156774701577545\\
2.79	0.156937684262636\\
2.795	0.155542308991772\\
2.8	0.156231267525304\\
2.805	0.155898368197907\\
2.81	0.15600142779579\\
2.815	0.155168189548707\\
2.82	0.155787010729576\\
2.825	0.155308083361505\\
2.83	0.154963409706177\\
2.835	0.154348341084551\\
2.84	0.155648504801593\\
2.845	0.154554922368207\\
2.85	0.155221615321802\\
2.855	0.155097428522022\\
2.86	0.15439570450111\\
2.865	0.153949822412296\\
2.87	0.155057582784018\\
2.875	0.153811956731009\\
2.88	0.153511812995329\\
2.885	0.153617745019074\\
2.89	0.153960300165954\\
2.895	0.153193585782516\\
2.9	0.153716973128734\\
2.905	0.152576882127317\\
2.91	0.153172621556076\\
2.915	0.153135445725284\\
2.92	0.152829908513031\\
2.925	0.152415356624306\\
2.93	0.153101054571507\\
2.935	0.152572060642778\\
2.94	0.152559376825381\\
2.945	0.15238645776518\\
2.95	0.151421828929685\\
2.955	0.151762990684312\\
2.96	0.151619048855481\\
2.965	0.150695332934896\\
2.97	0.150358933112249\\
2.975	0.151831932601382\\
2.98	0.151593766412166\\
2.985	0.151245838662105\\
2.99	0.151168515826736\\
2.995	0.15026114324475\\
3	0.150931342046789\\
};
\addlegendentry{$L = 20$};

\end{axis}
\end{tikzpicture}%

==> distributed_s05_loglog.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9cm,
height=7cm,
at={(1.011111in,0.641667in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=3,
xminorticks=true,
xlabel={measurement rate $m/n$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0,
ymax=4,
yminorticks=true,
ylabel={average $\pnorm{X- \hat{X}}{F} $},
ymajorgrids,
yminorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.005	6.56904796880549\\
0.015	4.6825381741301\\
0.025	3.80826001855154\\
0.035	3.32052729592118\\
0.045	2.97800807079775\\
0.055	2.73365753500567\\
0.065	2.52967834820715\\
0.075	2.37799953709168\\
0.085	2.24678568705885\\
0.095	2.12739428701081\\
0.105	2.03232470825859\\
0.115	1.93078563489892\\
0.125	1.86548582149377\\
0.135	1.78211827893996\\
0.145	1.719712321561\\
0.155	1.66203886888046\\
0.165	1.58447014988938\\
0.175	1.5518916401584\\
0.185	1.49912774981861\\
0.195	1.47090340913701\\
0.205	1.43711776218692\\
0.215	1.38025360208857\\
0.225	1.35605151755177\\
0.235	1.32567929618131\\
0.245	1.29506480396745\\
0.25	1.28791036488397\\
0.275	1.20929744862733\\
0.31	1.14583328340472\\
0.34	1.07990174762666\\
0.38	1.02087307548701\\
0.42	0.952778647974287\\
0.465	0.897238696648448\\
0.515	0.848541884904624\\
0.57	0.797323733710691\\
0.635	0.753571286392525\\
0.705	0.711329464261188\\
0.78	0.663829295579413\\
0.865	0.618597175032471\\
0.96	0.579556153620727\\
1.065	0.542319457399807\\
1.18	0.506795516687844\\
1.31	0.47249310869104\\
1.455	0.441037671104784\\
1.61	0.414946376020865\\
1.79	0.393370286682814\\
1.985	0.364300835452554\\
2.2	0.344843264519651\\
2.44	0.320687439632166\\
2.705	0.297929982828377\\
3	0.287662503236342\\
};
\addlegendentry{$L = 1$};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.005	5.58410460670625\\
0.015	3.98377488113837\\
0.025	3.30898631001163\\
0.035	2.87461430082554\\
0.045	2.58419765469802\\
0.055	2.36386537786739\\
0.065	2.17108605659144\\
0.075	2.03362560043623\\
0.085	1.92701227754647\\
0.095	1.8286118774421\\
0.105	1.75196913605957\\
0.115	1.66831476864978\\
0.125	1.57327532098189\\
0.135	1.52343823353542\\
0.145	1.47538381563417\\
0.155	1.41308780929026\\
0.165	1.36346476964293\\
0.175	1.3204847616\\
0.185	1.25804518943297\\
0.195	1.23887316949754\\
0.205	1.19717872017897\\
0.215	1.16229857524105\\
0.225	1.15338546846354\\
0.235	1.11020481321982\\
0.245	1.07563129099357\\
0.25	1.08586157216704\\
0.275	1.00278616385781\\
0.31	0.949097924543681\\
0.34	0.896915416906238\\
0.38	0.828910213377369\\
0.42	0.76009196707777\\
0.465	0.726568365558056\\
0.515	0.661251767822911\\
0.57	0.614808298364823\\
0.635	0.585313379083515\\
0.705	0.540597155438207\\
0.78	0.506370807504775\\
0.865	0.466594042314659\\
0.96	0.437743325442995\\
1.065	0.401564751083986\\
1.18	0.381743465853744\\
1.31	0.340678295935754\\
1.455	0.318399939348002\\
1.61	0.30129142188554\\
1.79	0.272976219861984\\
1.985	0.256313921405036\\
2.2	0.235415049084473\\
2.44	0.214493429795564\\
2.705	0.205782238630038\\
3	0.191654133267446\\
};
\addlegendentry{$L = 2$};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.005	4.63291040669785\\
0.015	3.35264014462228\\
0.025	2.77461000519775\\
0.035	2.42222233331292\\
0.045	2.16809694452549\\
0.055	1.97470612883522\\
0.065	1.83699467408758\\
0.075	1.7184182391799\\
0.085	1.58923230649772\\
0.095	1.52046672770967\\
0.105	1.42736348483806\\
0.115	1.34937090092704\\
0.125	1.29196557090939\\
0.135	1.22160929095067\\
0.145	1.17862472039805\\
0.155	1.13388902997462\\
0.165	1.07635182120972\\
0.175	1.03494962187061\\
0.185	0.998244315206413\\
0.195	0.970189902209016\\
0.205	0.928406590012997\\
0.215	0.891008064918636\\
0.225	0.864035117702277\\
0.235	0.8430796335827\\
0.245	0.815584359093528\\
0.25	0.82718023194547\\
0.275	0.736936526038378\\
0.31	0.695987593017945\\
0.34	0.648986470583865\\
0.38	0.585517117710068\\
0.42	0.529392629731084\\
0.465	0.498671467464952\\
0.515	0.456774841192215\\
0.57	0.426181255667461\\
0.635	0.391489097336514\\
0.705	0.356568586107544\\
0.78	0.336388266201235\\
0.865	0.307762559547234\\
0.96	0.282787383246484\\
1.065	0.270019563114004\\
1.18	0.251045874830245\\
1.31	0.238986673951856\\
1.455	0.223589321210784\\
1.61	0.20940262046248\\
1.79	0.197763541539425\\
1.985	0.187631317067989\\
2.2	0.176741815666964\\
2.44	0.166989101148092\\
2.705	0.157504422750711\\
3	0.1495049176589\\
};
\addlegendentry{$L = 5$};

\addplot [color=mycolor4,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.005	3.80721041361774\\
0.015	2.75196993549576\\
0.025	2.27343959728216\\
0.035	1.97249624052223\\
0.045	1.7439019171987\\
0.055	1.56856816096645\\
0.065	1.41765876098753\\
0.075	1.28745311868121\\
0.085	1.18168483371855\\
0.095	1.09418039333796\\
0.105	1.00706024493754\\
0.115	0.952069388643124\\
0.125	0.886406944658128\\
0.135	0.83035094757919\\
0.145	0.78308070737759\\
0.155	0.746064198582969\\
0.165	0.70417458207177\\
0.175	0.673208278103342\\
0.185	0.641241593177266\\
0.195	0.61999506268706\\
0.205	0.602252477338906\\
0.215	0.583788618183311\\
0.225	0.566678003691427\\
0.235	0.544607963708499\\
0.245	0.529257783451583\\
0.25	0.535315918754654\\
0.275	0.499015206307549\\
0.31	0.473799821700612\\
0.34	0.448453830879615\\
0.38	0.424076155249264\\
0.42	0.39784203879862\\
0.465	0.380355957633352\\
0.515	0.363402172532261\\
0.57	0.343400442637556\\
0.635	0.32515175647421\\
0.705	0.31013007938226\\
0.78	0.295415967775695\\
0.865	0.279702959294121\\
0.96	0.263836410342657\\
1.065	0.253558711319084\\
1.18	0.239488101684103\\
1.31	0.229018662146136\\
1.455	0.217303930519964\\
1.61	0.206698151289066\\
1.79	0.194952724308146\\
1.985	0.184372876907782\\
2.2	0.175471681372106\\
2.44	0.167071920998202\\
2.705	0.158447340232295\\
3	0.150931342046789\\
};
\addlegendentry{$L = 20$};

\end{axis}
\end{tikzpicture}%

==> distributed_transition.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.75]

\begin{axis}[%
width=2.602904in,
height=1.990116in,
at={(1.011111in,3.405717in)},
scale only axis,
axis on top,
xmin=0.0025,
xmax=0.5025,
xlabel={\large sparsity rate $s/n$},
ymin=0.0025,
ymax=3.0025,
ylabel={\large measurement rate $m/n$},
title={\large $L=1$ signal}
]
\addplot [forget plot] graphics [xmin=0.0025,xmax=0.5025,ymin=0.0025,ymax=3.0025] {distributed_transition-1.png};
\addplot[contour prepared={draw color=tumred}, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.666666666666667	3\\
0.005	0.120561531605418\\
0.00547601471183278	0.12\\
0.005	0.119829882556155\\
0.666666666666667	827\\
0.389845357422904	3\\
0.385	2.99749817454807\\
0.384161069257774	2.995\\
0.382747857300583	2.99\\
0.385	2.98582219227092\\
0.38589760414619	2.985\\
0.385143111978393	2.98\\
0.385	2.97984690874651\\
0.38201283989201	2.975\\
0.381165505021597	2.97\\
0.385	2.96522172696327\\
0.385300297148512	2.965\\
0.385	2.96486832987008\\
0.38	2.96279614686662\\
0.375	2.96336638571932\\
0.371390971662004	2.96\\
0.375	2.95551884695445\\
0.38	2.95778716920557\\
0.380648733731106	2.955\\
0.38	2.95317900682012\\
0.375	2.95411871881036\\
0.372150636674343	2.95\\
0.37	2.94616296966864\\
0.369228396936574	2.945\\
0.365	2.94166887277584\\
0.362070047410694	2.94\\
0.365	2.93677809012422\\
0.37	2.93876493190738\\
0.375	2.93664216533558\\
0.376224873399198	2.935\\
0.375	2.93378062529961\\
0.37	2.93225792236923\\
0.365	2.93376660009529\\
0.362584759491459	2.93\\
0.363295576529328	2.925\\
0.360936368840113	2.92\\
0.365	2.91628529600579\\
0.368576838799299	2.915\\
0.365997363611797	2.91\\
0.365	2.90899831197538\\
0.362343383720353	2.905\\
0.36	2.90048150136671\\
0.359169390603585	2.9\\
0.36	2.89813920349395\\
0.360520993177488	2.895\\
0.36	2.89146638029398\\
0.355075114301227	2.895\\
0.355	2.89502549886525\\
0.354992296754374	2.895\\
0.35	2.89036719689271\\
0.348936295811702	2.89\\
0.35	2.88931281489914\\
0.353654853817276	2.885\\
0.35	2.88103341351764\\
0.348705462887608	2.88\\
0.35	2.87926654527018\\
0.353654498388884	2.875\\
0.351945977859495	2.87\\
0.35	2.86601152091024\\
0.347213075099479	2.87\\
0.345	2.87172133690145\\
0.34393714841189	2.87\\
0.342103023839248	2.865\\
0.345	2.86097061434094\\
0.347625598054306	2.86\\
0.345	2.85825295142352\\
0.342838217116297	2.855\\
0.341126143440596	2.85\\
0.34	2.84662348380413\\
0.335	2.84627510698409\\
0.333852614693355	2.845\\
0.335	2.84311274626303\\
0.338897684167079	2.84\\
0.34	2.83889592098811\\
0.341215155375335	2.835\\
0.340568635649651	2.83\\
0.34152805701253	2.825\\
0.342044344970346	2.82\\
0.342119334588647	2.815\\
0.34	2.8141962190091\\
0.335	2.81159236525129\\
0.33	2.81224686646824\\
0.328334467929604	2.81\\
0.33	2.8076782442668\\
0.331912323189043	2.805\\
0.33	2.80015010462996\\
0.329941285524365	2.8\\
0.33	2.79967745897697\\
0.33169946222718	2.795\\
0.332443117945684	2.79\\
0.331715414340779	2.785\\
0.33022615624812	2.78\\
0.33	2.77886342425783\\
0.32935483933519	2.775\\
0.328072254634618	2.77\\
0.327407706791807	2.765\\
0.325972989831942	2.76\\
0.326417986297976	2.755\\
0.326756970317586	2.75\\
0.325	2.74767463667282\\
0.32	2.74710463608616\\
0.316956265607124	2.745\\
0.32	2.74029812895806\\
0.320237237020624	2.74\\
0.320054072946218	2.735\\
0.321732280263444	2.73\\
0.32	2.72679865971861\\
0.318618701530054	2.73\\
0.315	2.73339453681304\\
0.31	2.73127490437982\\
0.308605186300226	2.73\\
0.30936917343039	2.725\\
0.31	2.72445959424541\\
0.313495362629809	2.72\\
0.315	2.71640605970357\\
0.315996251870242	2.715\\
0.315	2.71469838165002\\
0.31	2.71263210986328\\
0.307706052651084	2.71\\
0.308193664517462	2.705\\
0.31	2.70262902606765\\
0.311342212256412	2.7\\
0.31	2.69798682389722\\
0.306996416325801	2.695\\
0.305	2.69321732355603\\
0.3	2.69109448294293\\
0.299040755646145	2.69\\
0.3	2.68939257870405\\
0.304328137127263	2.685\\
0.303557263000206	2.68\\
0.300406512286265	2.675\\
0.301725079945901	2.67\\
0.3	2.66547644387241\\
0.295	2.66858729861527\\
0.292265645171193	2.665\\
0.293497901720042	2.66\\
0.294438264321965	2.655\\
0.294265049416136	2.65\\
0.293776899702351	2.645\\
0.291923666663351	2.64\\
0.292218608273066	2.635\\
0.29	2.63047125918211\\
0.289692508837765	2.63\\
0.29	2.62929348314267\\
0.291183727308836	2.625\\
0.29	2.62175945554831\\
0.285	2.62298096847046\\
0.282962515329271	2.62\\
0.285	2.61524116922608\\
0.285463649249757	2.615\\
0.285	2.61443713017903\\
0.283658741552484	2.61\\
0.283351051252279	2.605\\
0.281225492082676	2.6\\
0.284650992584161	2.595\\
0.28	2.59286108235462\\
0.279008321638878	2.59\\
0.28	2.58702071623634\\
0.281398740428798	2.585\\
0.280691944627941	2.58\\
0.281679311840832	2.575\\
0.280142412881695	2.57\\
0.281752843979638	2.565\\
0.28	2.5607024770335\\
0.275	2.56123921331184\\
0.273829135782721	2.56\\
0.27	2.55596518712517\\
0.269013410333814	2.555\\
0.27	2.55325619417157\\
0.271821624457967	2.55\\
0.272102588278626	2.545\\
0.27	2.54159509359653\\
0.268596921496646	2.54\\
0.269429335874475	2.535\\
0.27	2.53463435193356\\
0.273270355181141	2.53\\
0.270796680834893	2.525\\
0.27	2.52401108741412\\
0.265	2.52231598532396\\
0.262873284434558	2.52\\
0.265	2.51569606136712\\
0.266735778179657	2.515\\
0.265	2.51449312445603\\
0.263148532077194	2.51\\
0.2634792872668	2.505\\
0.262905903874338	2.5\\
0.261709641540314	2.495\\
0.261316033663474	2.49\\
0.26	2.48793082822114\\
0.258656682926993	2.485\\
0.257883866318522	2.48\\
0.255	2.47894985559831\\
0.254324726010755	2.475\\
0.255	2.4734514932378\\
0.26	2.47463384129345\\
0.262318777586587	2.47\\
0.260885876267454	2.465\\
0.26	2.46111732909944\\
0.255	2.46289065025754\\
0.253093235634434	2.46\\
0.25419334822347	2.455\\
0.255	2.45095325895136\\
0.26	2.45053451298176\\
0.260162202127929	2.45\\
0.260417035573208	2.445\\
0.26	2.44274705198673\\
0.25913149354757	2.445\\
0.255	2.44957758820077\\
0.252763386110235	2.445\\
0.251348835253485	2.44\\
0.251759243974931	2.435\\
0.251663065908477	2.43\\
0.251581061042387	2.425\\
0.25	2.42151322796859\\
0.249032521907631	2.42\\
0.248929371803389	2.415\\
0.248382794499657	2.41\\
0.245	2.40805720014258\\
0.243698196540406	2.405\\
0.245	2.40088153999304\\
0.246395414310787	2.4\\
0.245	2.39749600708114\\
0.244380603097172	2.395\\
0.24	2.39104134010076\\
0.236354333418202	2.39\\
0.24	2.38696687216392\\
0.24051584487076	2.385\\
0.24	2.38259128238366\\
0.238963150698756	2.38\\
0.238922565992418	2.375\\
0.236528456136006	2.37\\
0.24	2.3662753155639\\
0.240453132079196	2.365\\
0.24	2.3641839432783\\
0.235	2.36392483115699\\
0.233318473076756	2.36\\
0.235	2.3561437289835\\
0.236717081796838	2.355\\
0.235	2.35226173176568\\
0.234349376349842	2.35\\
0.234977090074765	2.345\\
0.231940574866065	2.34\\
0.234900028315753	2.335\\
0.230136098616422	2.33\\
0.232377889308169	2.325\\
0.231240751208347	2.32\\
0.231291389960175	2.315\\
0.23	2.3118654281528\\
0.228152011481572	2.31\\
0.225	2.3082633142871\\
0.223418401632831	2.305\\
0.225	2.30048517356962\\
0.225458909834733	2.3\\
0.225	2.29966283571791\\
0.223214767591278	2.295\\
0.2231568731462	2.29\\
0.221847382645772	2.285\\
0.221813262277199	2.28\\
0.22465160406641	2.275\\
0.223388220893141	2.27\\
0.223855645252211	2.265\\
0.222231065792546	2.26\\
0.22	2.25712778538023\\
0.217190781053684	2.255\\
0.216094043103301	2.25\\
0.215	2.24919353724323\\
0.213682054626725	2.245\\
0.21364129945706	2.24\\
0.215	2.23860332743754\\
0.216998568653314	2.24\\
0.22	2.24323247993908\\
0.221690149970595	2.24\\
0.22	2.23716496662665\\
0.21846135264753	2.235\\
0.215	2.23240391217223\\
0.212111177532586	2.23\\
0.215	2.22703028784036\\
0.217183138978174	2.225\\
0.215	2.22309894134956\\
0.212363527239357	2.22\\
0.211900612360587	2.215\\
0.211687121747987	2.21\\
0.21	2.2059156331755\\
0.209174464955701	2.205\\
0.21	2.20378861243269\\
0.212435456711159	2.2\\
0.21	2.19561938307724\\
0.20814191825948	2.195\\
0.21	2.19381404372022\\
0.211068882625032	2.19\\
0.21	2.18909215975766\\
0.205	2.18672816509191\\
0.204143382212488	2.185\\
0.202651935869177	2.18\\
0.205	2.17517385692222\\
0.205158855885782	2.175\\
0.205	2.17481279816915\\
0.202615366631148	2.17\\
0.204575889151229	2.165\\
0.201396436119485	2.16\\
0.202018276422267	2.155\\
0.201795245712847	2.15\\
0.202472520026623	2.145\\
0.201581427983947	2.14\\
0.201566018352315	2.135\\
0.201097130758598	2.13\\
0.200234488863827	2.125\\
0.200411162451274	2.12\\
0.200021000178425	2.115\\
0.2	2.11491951721067\\
0.199928632856684	2.115\\
0.198060374651304	2.12\\
0.199170112182819	2.125\\
0.197130162343655	2.13\\
0.195	2.13089994488845\\
0.194708073625934	2.13\\
0.193856134060196	2.125\\
0.194467693909625	2.12\\
0.193621277966552	2.115\\
0.194250674338724	2.11\\
0.193109038677138	2.105\\
0.195	2.10041748872617\\
0.195224889845788	2.1\\
0.195	2.09958166420453\\
0.192980547390684	2.095\\
0.191691390832882	2.09\\
0.191176394633993	2.085\\
0.191766458991254	2.08\\
0.19	2.07636504486412\\
0.18882216355858	2.075\\
0.19	2.07277249750068\\
0.1907978240295	2.07\\
0.19	2.06731236616665\\
0.187198115761288	2.065\\
0.19	2.06212147955524\\
0.190552881149425	2.06\\
0.19	2.05814292672801\\
0.185	2.05881655301193\\
0.183831218378554	2.055\\
0.184461572023625	2.05\\
0.184067058283925	2.045\\
0.185	2.04159420797029\\
0.185879052247058	2.04\\
0.185	2.03787177799511\\
0.184332015269206	2.035\\
0.182843779196901	2.03\\
0.183092630462752	2.025\\
0.182290425235412	2.02\\
0.180482656393948	2.015\\
0.180656378015557	2.01\\
0.180846306592608	2.005\\
0.181639193083141	2\\
0.180670306823193	1.995\\
0.180317665554751	1.99\\
0.180680871176481	1.985\\
0.18	1.98157033786141\\
0.176404730847325	1.98\\
0.176044703799071	1.975\\
0.175	1.97219932547673\\
0.174584430839723	1.97\\
0.172998140869984	1.965\\
0.171952706661761	1.96\\
0.172108043314358	1.955\\
0.170343046940659	1.95\\
0.172610809996185	1.945\\
0.170955288744649	1.94\\
0.171227376840797	1.935\\
0.170678350026223	1.93\\
0.171056120136798	1.925\\
0.17	1.92021665353854\\
0.169854719380492	1.92\\
0.165	1.91705911871976\\
0.164072457535848	1.915\\
0.16383844839397	1.91\\
0.163665281580154	1.905\\
0.164110741339878	1.9\\
0.163633648274486	1.895\\
0.163098395007937	1.89\\
0.164032018168908	1.885\\
0.160571172323062	1.88\\
0.161602301248828	1.875\\
0.16	1.87059556134749\\
0.158150169032812	1.87\\
0.16	1.86716637859705\\
0.160304986086937	1.865\\
0.16	1.86249176692862\\
0.159025374091583	1.86\\
0.16	1.85684253902079\\
0.160125136626829	1.855\\
0.16	1.85422502626695\\
0.155	1.85356768224517\\
0.15358228632741	1.85\\
0.155	1.84501399656686\\
0.16	1.8470400762786\\
0.16078693831792	1.845\\
0.16	1.8437917548843\\
0.155	1.84498314705278\\
0.15390780631848	1.84\\
0.155	1.83580567349927\\
0.16	1.83772655114512\\
0.161464386277886	1.835\\
0.16	1.83300015482949\\
0.155	1.83407506272768\\
0.154335275885105	1.83\\
0.152753500611814	1.825\\
0.153666722567393	1.82\\
0.153082859221325	1.815\\
0.151805929854742	1.81\\
0.153331518287026	1.805\\
0.151392243335799	1.8\\
0.152359000826425	1.795\\
0.150640954485607	1.79\\
0.151514517513022	1.785\\
0.15	1.78101865735026\\
0.146968404639376	1.78\\
0.145	1.77623047092258\\
0.144922608438365	1.775\\
0.14324147930241	1.77\\
0.145	1.76544136648078\\
0.146772738169513	1.765\\
0.146376659979052	1.76\\
0.145	1.75848982043177\\
0.143905899419289	1.755\\
0.143893482012381	1.75\\
0.142805970039685	1.745\\
0.143633991710164	1.74\\
0.142669779388654	1.735\\
0.142457142980708	1.73\\
0.142829294140886	1.725\\
0.142079488437485	1.72\\
0.141559340246192	1.715\\
0.141418770953404	1.71\\
0.14287923168408	1.705\\
0.14	1.70159844300732\\
0.138369570192663	1.7\\
0.14	1.69779321669466\\
0.14108893019718	1.695\\
0.14	1.69253696318514\\
0.135	1.6919950774382\\
0.134274290793107	1.69\\
0.135	1.68694185230508\\
0.13808212199721	1.685\\
0.135	1.68284878243069\\
0.134366049235862	1.68\\
0.134321780515348	1.675\\
0.133010489753714	1.67\\
0.133490984589929	1.665\\
0.133716946183292	1.66\\
0.133131312479199	1.655\\
0.131715508986923	1.65\\
0.132877829687841	1.645\\
0.131385584524769	1.64\\
0.132879139008438	1.635\\
0.132294718611845	1.63\\
0.131911159942566	1.625\\
0.13108722454028	1.62\\
0.130901499746716	1.615\\
0.130636821515025	1.61\\
0.13	1.60778856905828\\
0.125039488176327	1.61\\
0.125	1.6100257665318\\
0.124993926679573	1.61\\
0.125	1.60976102916388\\
0.125558608524832	1.605\\
0.125	1.60441237630726\\
0.124255679827666	1.6\\
0.125	1.59794614884135\\
0.13	1.59809379332494\\
0.13115983971949	1.595\\
0.13	1.59309064779556\\
0.125	1.59205214304793\\
0.123920518225468	1.59\\
0.124745861698754	1.585\\
0.122830520934744	1.58\\
0.122793631430459	1.575\\
0.123373186712092	1.57\\
0.123082463424598	1.565\\
0.122813421785357	1.56\\
0.122973464650428	1.555\\
0.121682831814626	1.55\\
0.121027936786764	1.545\\
0.12101319709451	1.54\\
0.12	1.53615563862533\\
0.119711594767006	1.535\\
0.12	1.53343027188539\\
0.120394358714208	1.53\\
0.12	1.52684832988732\\
0.116996000538789	1.53\\
0.115	1.53040812238919\\
0.11473555226812	1.53\\
0.11411856899245	1.525\\
0.115	1.52150796415056\\
0.12	1.52353606571685\\
0.120447818317565	1.52\\
0.12	1.51707513625005\\
0.118716941693486	1.515\\
0.115	1.51236816623613\\
0.113855226404162	1.51\\
0.113693830711066	1.505\\
0.112994734992747	1.5\\
0.114777217022994	1.495\\
0.115	1.4906967491844\\
0.115130519697824	1.49\\
0.115	1.48990325690873\\
0.112526693866298	1.485\\
0.113372906314986	1.48\\
0.111812439061651	1.475\\
0.112522798280961	1.47\\
0.112168589882366	1.465\\
0.112622416446641	1.46\\
0.111108255648979	1.455\\
0.111423635145573	1.45\\
0.11	1.44707813990473\\
0.108071127678057	1.445\\
0.11	1.44021690655302\\
0.11005873145868	1.44\\
0.110060259549616	1.435\\
0.110112723963539	1.43\\
0.110563355456623	1.425\\
0.11	1.42215897152481\\
0.108203717357256	1.425\\
0.109725337866377	1.43\\
0.105	1.43257477959195\\
0.103686020727387	1.43\\
0.104212213949928	1.425\\
0.104353367749305	1.42\\
0.104327401907391	1.415\\
0.10444663672819	1.41\\
0.104306761233122	1.405\\
0.104011611168415	1.4\\
0.104377569592759	1.395\\
0.102676089467914	1.39\\
0.1025628681228	1.385\\
0.10240757913262	1.38\\
0.102357531782022	1.375\\
0.102537584144414	1.37\\
0.102763964185362	1.365\\
0.101742481125224	1.36\\
0.101608116676768	1.355\\
0.10067637112241	1.35\\
0.101129296601017	1.345\\
0.101213515934824	1.34\\
0.100263800128199	1.335\\
0.1	1.33433376804409\\
0.0957315728422552	1.33\\
0.095	1.3277900493991\\
0.0946042828569831	1.325\\
0.095	1.32280493373208\\
0.0962697135870657	1.32\\
0.095	1.3164766352747\\
0.0947752882925523	1.315\\
0.0941831896395905	1.31\\
0.0935546549623881	1.305\\
0.0937398127141805	1.3\\
0.0941868373257029	1.295\\
0.0929569191693879	1.29\\
0.093612778008434	1.285\\
0.0923238464740615	1.28\\
0.0917463381571444	1.275\\
0.0916753393289557	1.27\\
0.0915137710832857	1.265\\
0.0925359265348131	1.26\\
0.0912175035511811	1.255\\
0.091243553954005	1.25\\
0.0917132264201303	1.245\\
0.0901977640557095	1.24\\
0.09	1.23869508533561\\
0.0885611308906235	1.235\\
0.085	1.23271088135062\\
0.0838626222984396	1.23\\
0.0839875613600723	1.225\\
0.0841302950285127	1.22\\
0.085	1.21619903831581\\
0.0864516912620176	1.215\\
0.085	1.21424253706045\\
0.0832564271631646	1.21\\
0.084202600121791	1.205\\
0.0834042253637565	1.2\\
0.083950816731091	1.195\\
0.0825375211908752	1.19\\
0.0821220222191274	1.185\\
0.081848180048672	1.18\\
0.0816517242765983	1.175\\
0.0819889455700907	1.17\\
0.081518010461273	1.165\\
0.0800361906795137	1.16\\
0.0811973324018213	1.155\\
0.0813960792874319	1.15\\
0.0809228536595169	1.145\\
0.0805918466325908	1.14\\
0.080884920019283	1.135\\
0.08	1.13121411410974\\
0.0753927109226391	1.135\\
0.075	1.13549767693492\\
0.0749273833529109	1.135\\
0.074491927990166	1.13\\
0.0748672838213525	1.125\\
0.075	1.12306706755013\\
0.0755028721097566	1.125\\
0.08	1.12907681950917\\
0.0811229881493866	1.125\\
0.08	1.12230844448834\\
0.0758570768397306	1.12\\
0.075	1.11903704940621\\
0.0741013731690042	1.115\\
0.074243095946662	1.11\\
0.0734563192184901	1.105\\
0.0739782057962934	1.1\\
0.075	1.09651265033122\\
0.0757863407014229	1.095\\
0.075	1.09418352758958\\
0.0729347387769434	1.09\\
0.0732691645846692	1.085\\
0.0731317249465819	1.08\\
0.0726043443103992	1.075\\
0.0722136985238466	1.07\\
0.072346615655568	1.065\\
0.0713923015307188	1.06\\
0.0718854243505317	1.055\\
0.0708204492708925	1.05\\
0.0722433945230013	1.045\\
0.071237260960944	1.04\\
0.0720833524335451	1.035\\
0.0712712116187903	1.03\\
0.0708192637244488	1.025\\
0.07	1.02000547724026\\
0.0699466507206623	1.02\\
0.065	1.01917883748025\\
0.0646308041855477	1.015\\
0.0649776601362215	1.01\\
0.0643592150099929	1.005\\
0.065	1.00015409332171\\
0.0650866431983263	1\\
0.065	0.999105297888509\\
0.0648931038893039	0.995\\
0.0641189540481209	0.99\\
0.0636998865156884	0.985\\
0.0634312342914955	0.98\\
0.0638579147495702	0.975\\
0.0628853212045785	0.97\\
0.0632681670424033	0.965\\
0.0621370820606883	0.96\\
0.0627945561828711	0.955\\
0.0619383523891112	0.95\\
0.0625319152073057	0.945\\
0.0617116046393413	0.94\\
0.0617460138028732	0.935\\
0.0615125191410633	0.93\\
0.0622235857333746	0.925\\
0.0615827580531063	0.92\\
0.0613809585251307	0.915\\
0.0609604183087344	0.91\\
0.0611036564737861	0.905\\
0.0601032452015693	0.9\\
0.06	0.897887927643906\\
0.0556618370847783	0.9\\
0.055	0.900135048368403\\
0.0549871863450908	0.9\\
0.0548298346148588	0.895\\
0.0545818822756391	0.89\\
0.0547866908597346	0.885\\
0.0541397472789519	0.88\\
0.0540183621276205	0.875\\
0.0541946378467126	0.87\\
0.0539707761638578	0.865\\
0.0532718345410963	0.86\\
0.0534471782986516	0.855\\
0.0537385032971161	0.85\\
0.053176237716264	0.845\\
0.052840150123651	0.84\\
0.0522607557880466	0.835\\
0.0527671018818859	0.83\\
0.0522571211501845	0.825\\
0.0518732737612705	0.82\\
0.0522743684383475	0.815\\
0.0523051851641178	0.81\\
0.0510125432798856	0.805\\
0.0515458852656213	0.8\\
0.0501674674890886	0.795\\
0.0508205255650504	0.79\\
0.0508928949286649	0.785\\
0.0502408608014291	0.78\\
0.0507361842350193	0.775\\
0.05	0.772317953471686\\
0.0474195794313629	0.77\\
0.045	0.766317999562877\\
0.0448119506546231	0.765\\
0.0446456282817769	0.76\\
0.0446387279099271	0.755\\
0.0446864969910613	0.75\\
0.0442642528030028	0.745\\
0.0441683208009154	0.74\\
0.0439244722437854	0.735\\
0.0435039762263833	0.73\\
0.0439473994435611	0.725\\
0.0432914312721072	0.72\\
0.0429088843190325	0.715\\
0.0433527521425348	0.71\\
0.0427184026639993	0.705\\
0.0429425236111476	0.7\\
0.0423755746975299	0.695\\
0.0422028717342334	0.69\\
0.0420442688262736	0.685\\
0.0415207706215076	0.68\\
0.0417020528815283	0.675\\
0.0415418669471386	0.67\\
0.0410490835796494	0.665\\
0.0406886891951167	0.66\\
0.0410765493139234	0.655\\
0.0409116617008222	0.65\\
0.0408424213405611	0.645\\
0.04	0.641099570307407\\
0.03983059623835	0.64\\
0.04	0.639021674782404\\
0.0408495862698139	0.635\\
0.04	0.63029661714766\\
0.0399480264339283	0.63\\
0.0392064560391049	0.625\\
0.04	0.620029174800183\\
0.0400066698351738	0.62\\
0.04	0.619961731750458\\
0.0393208918482202	0.615\\
0.0391268978811006	0.61\\
0.0393219842922326	0.605\\
0.0387572507209441	0.6\\
0.0386491541847634	0.595\\
0.0388010383216408	0.59\\
0.0384403579393881	0.585\\
0.038458223560267	0.58\\
0.0384963942891993	0.575\\
0.0382819003659377	0.57\\
0.0380873850526871	0.565\\
0.0378841160380989	0.56\\
0.0371486010898109	0.555\\
0.0375855234545019	0.55\\
0.0372064805389581	0.545\\
0.0374164057896188	0.54\\
0.0364929864887666	0.535\\
0.0365098684516066	0.53\\
0.0366863506338125	0.525\\
0.0368807124548994	0.52\\
0.0364002845757609	0.515\\
0.0357817838300905	0.51\\
0.0360796072636553	0.505\\
0.0353475348689484	0.5\\
0.036187345524114	0.495\\
0.0351742383288897	0.49\\
0.0353813645187841	0.485\\
0.0353199352717769	0.48\\
0.035	0.476290405918348\\
0.0334642738057973	0.475\\
0.03	0.473607079801304\\
0.025	0.473328766535662\\
0.0247235502425679	0.47\\
0.0246032803348229	0.465\\
0.0244963196322416	0.46\\
0.0244902648352444	0.455\\
0.0244059284083873	0.45\\
0.0243344449326537	0.445\\
0.0239446144935764	0.44\\
0.0241057162314558	0.435\\
0.024006583241717	0.43\\
0.0235736583447005	0.425\\
0.0238661016966868	0.42\\
0.0236038239220998	0.415\\
0.0231283466568618	0.41\\
0.0230147347245701	0.405\\
0.0230233061111932	0.4\\
0.0230567447141292	0.395\\
0.0229009328569591	0.39\\
0.0224310202305754	0.385\\
0.0222102909377915	0.38\\
0.0224011839005819	0.375\\
0.0218576169221747	0.37\\
0.0221700333885286	0.365\\
0.0217040396146706	0.36\\
0.0221301069912985	0.355\\
0.021367267703446	0.35\\
0.0214723241783603	0.345\\
0.0214012036494302	0.34\\
0.0213107762570672	0.335\\
0.0209351400205406	0.33\\
0.0207352474905486	0.325\\
0.0203789768449296	0.32\\
0.0208132579792604	0.315\\
0.02	0.311059165631626\\
0.015	0.312231431416618\\
0.0148490923671357	0.31\\
0.0149871790559041	0.305\\
0.0147949950465412	0.3\\
0.0148664549864447	0.295\\
0.015	0.290695627128756\\
0.0154604017266681	0.29\\
0.015	0.289771968629474\\
0.0145648617413722	0.285\\
0.0146876597214885	0.28\\
0.014518956391214	0.275\\
0.0144569697974073	0.27\\
0.0143444236234417	0.265\\
0.0143096984212203	0.26\\
0.0142244921401851	0.255\\
0.0140852084431169	0.25\\
0.0141017670200117	0.245\\
0.0140276825248784	0.24\\
0.0137457559826568	0.235\\
0.0136583083172552	0.23\\
0.0137433563508315	0.225\\
0.013538094779926	0.22\\
0.0135456260723419	0.215\\
0.0134770936830132	0.21\\
0.0132060758669759	0.205\\
0.013118974618157	0.2\\
0.0130036125846641	0.195\\
0.0126858368184491	0.19\\
0.0127702549979271	0.185\\
0.0126165429761996	0.18\\
0.0124091757819183	0.175\\
0.0121931813712779	0.17\\
0.0120832904588982	0.165\\
0.0115706035284389	0.16\\
0.0115321044035722	0.155\\
0.0108382220247393	0.15\\
0.0110568222549847	0.145\\
0.0108959727661624	0.14\\
0.010467853784052	0.135\\
0.01	0.131960576869526\\
0.005	0.133005895472773\\
0.666666666666667	3\\
0.400491603360339	3\\
0.4	2.99912039573917\\
0.398874830820364	3\\
0.666666666666667	5\\
0.0103428508658289	0.125\\
0.01	0.122608142470913\\
0.00737792809739563	0.125\\
0.01	0.127720927245486\\
0.0103428508658289	0.125\\
0.666666666666667	5\\
0.0203376488332209	0.305\\
0.02	0.303256309116282\\
0.0154273726064248	0.305\\
0.02	0.307994106836048\\
0.0203376488332209	0.305\\
0.666666666666667	5\\
0.0300434428733341	0.46\\
0.03	0.459974110085906\\
0.0299610818631128	0.46\\
0.03	0.46004066278468\\
0.0300434428733341	0.46\\
0.666666666666667	5\\
0.0297443179316503	0.485\\
0.03	0.484876448002539\\
0.0301768501647752	0.485\\
0.03	0.485195728974066\\
0.0297443179316503	0.485\\
0.666666666666667	5\\
0.0507527174525462	0.755\\
0.05	0.75255975671402\\
0.0467165207875432	0.755\\
0.05	0.75861357053106\\
0.0507527174525462	0.755\\
0.666666666666667	5\\
0.044875592669652	0.775\\
0.045	0.773953643386259\\
0.0458829835744943	0.775\\
0.045	0.776190155467725\\
0.044875592669652	0.775\\
0.666666666666667	9\\
0.07022157342589	1.005\\
0.07	1.0043301142919\\
0.0689094028142987	1.005\\
0.066016626057934	1.01\\
0.0686371890036469	1.015\\
0.07	1.01997187829309\\
0.0701739704791312	1.015\\
0.0701114017772384	1.01\\
0.07022157342589	1.005\\
0.666666666666667	5\\
0.0903457124967938	1.225\\
0.09	1.22400413130528\\
0.0886430176723662	1.225\\
0.09	1.22729300200052\\
0.0903457124967938	1.225\\
0.666666666666667	5\\
0.0849155573433735	1.255\\
0.085	1.25476032992362\\
0.0854489813025522	1.255\\
0.085	1.25536247543877\\
0.0849155573433735	1.255\\
0.666666666666667	5\\
0.104543525435319	1.44\\
0.105	1.43861986742323\\
0.109596318584947	1.44\\
0.105	1.44122440732474\\
0.104543525435319	1.44\\
0.666666666666667	5\\
0.104427899582205	1.45\\
0.105	1.44845412038056\\
0.106681738755284	1.45\\
0.105	1.4524487766308\\
0.104427899582205	1.45\\
0.666666666666667	5\\
0.114738244476515	1.55\\
0.115	1.54885502710999\\
0.1158134258812	1.55\\
0.115	1.55064985181916\\
0.114738244476515	1.55\\
0.666666666666667	5\\
0.140056048743561	1.68\\
0.14	1.67595382994375\\
0.139644209407309	1.68\\
0.14	1.68070091102829\\
0.140056048743561	1.68\\
0.666666666666667	5\\
0.150180307251528	1.77\\
0.15	1.76852399271338\\
0.149656248999632	1.77\\
0.15	1.77148969362748\\
0.150180307251528	1.77\\
0.666666666666667	5\\
0.164323501257082	1.925\\
0.165	1.92331815724462\\
0.167170581256568	1.925\\
0.165	1.92738302398189\\
0.164323501257082	1.925\\
0.666666666666667	5\\
0.164747291440263	1.945\\
0.165	1.94419737610925\\
0.165565012584598	1.945\\
0.165	1.94575449969575\\
0.164747291440263	1.945\\
0.666666666666667	5\\
0.174364913655531	2\\
0.175	1.99549888200214\\
0.176837491873572	2\\
0.175	2.00190720882641\\
0.174364913655531	2\\
0.666666666666667	5\\
0.174037710501808	2.01\\
0.175	2.00746381031949\\
0.179143903885615	2.01\\
0.175	2.01188625938897\\
0.174037710501808	2.01\\
0.666666666666667	5\\
0.184699494717504	2.07\\
0.185	2.06855632757996\\
0.186075359472666	2.07\\
0.185	2.07047550251147\\
0.184699494717504	2.07\\
0.666666666666667	5\\
0.200042333676032	2.095\\
0.2	2.09472683327386\\
0.199844479314413	2.095\\
0.2	2.09508144478633\\
0.200042333676032	2.095\\
0.666666666666667	5\\
0.194465797588735	2.14\\
0.195	2.13892435746111\\
0.196650166275898	2.14\\
0.195	2.14220553899238\\
0.194465797588735	2.14\\
0.666666666666667	5\\
0.210198655190358	2.155\\
0.21	2.15471232990518\\
0.209625692839338	2.155\\
0.21	2.15615086499211\\
0.210198655190358	2.155\\
0.666666666666667	5\\
0.210536250624974	2.18\\
0.21	2.17932334484231\\
0.209266852088298	2.18\\
0.21	2.18056781750656\\
0.210536250624974	2.18\\
0.666666666666667	5\\
0.214383689351842	2.27\\
0.215	2.26926003867862\\
0.215671206979165	2.27\\
0.215	2.27169116776287\\
0.214383689351842	2.27\\
0.666666666666667	5\\
0.214541948589084	2.29\\
0.215	2.28854609801775\\
0.215791636204993	2.29\\
0.215	2.29045006891407\\
0.214541948589084	2.29\\
0.666666666666667	5\\
0.230281772533784	2.295\\
0.23	2.29475091117495\\
0.229559288196366	2.295\\
0.23	2.29559507529444\\
0.230281772533784	2.295\\
0.666666666666667	5\\
0.230323008711212	2.305\\
0.23	2.30402244642841\\
0.228973211835728	2.305\\
0.23	2.30726515533798\\
0.230323008711212	2.305\\
0.666666666666667	5\\
0.224950408504309	2.325\\
0.225	2.32484083755365\\
0.225162779199297	2.325\\
0.225	2.32508746100885\\
0.224950408504309	2.325\\
0.666666666666667	5\\
0.240602317090118	2.345\\
0.24	2.34243304932297\\
0.235065139654597	2.345\\
0.24	2.34706927938346\\
0.240602317090118	2.345\\
0.666666666666667	5\\
0.24459645880623	2.425\\
0.245	2.42401581579677\\
0.246535768889385	2.425\\
0.245	2.42901453522865\\
0.24459645880623	2.425\\
0.666666666666667	5\\
0.254568227552815	2.505\\
0.255	2.50465265043237\\
0.255683619603342	2.505\\
0.255	2.50572895864825\\
0.254568227552815	2.505\\
0.666666666666667	7\\
0.270135124923187	2.505\\
0.27	2.50477049552649\\
0.269571506048874	2.505\\
0.268986641720466	2.51\\
0.27	2.51272537792583\\
0.27073869285119	2.51\\
0.270135124923187	2.505\\
0.666666666666667	5\\
0.27100842746709	2.57\\
0.275	2.56791713046794\\
0.279786993993295	2.57\\
0.275	2.5730132485139\\
0.27100842746709	2.57\\
0.666666666666667	5\\
0.272810719425132	2.58\\
0.275	2.57666609495854\\
0.279605271797245	2.58\\
0.275	2.58450596811702\\
0.272810719425132	2.58\\
0.666666666666667	5\\
0.29010532022752	2.61\\
0.29	2.60680115934176\\
0.289667937216344	2.61\\
0.29	2.61027104270993\\
0.29010532022752	2.61\\
0.666666666666667	5\\
0.30008988874147	2.625\\
0.3	2.62485549370648\\
0.299847915549376	2.625\\
0.3	2.62518188044898\\
0.30008988874147	2.625\\
0.666666666666667	5\\
0.284744962328788	2.65\\
0.285	2.64880642456889\\
0.285674594535748	2.65\\
0.285	2.65041753970268\\
0.284744962328788	2.65\\
0.666666666666667	5\\
0.300179806191363	2.66\\
0.3	2.65812833325707\\
0.298303018863896	2.66\\
0.3	2.66372603849053\\
0.300179806191363	2.66\\
0.666666666666667	7\\
0.294210971868711	2.675\\
0.295	2.67185678799124\\
0.298932330544859	2.675\\
0.296097370420851	2.68\\
0.295	2.68047578541751\\
0.294727059513934	2.68\\
0.294210971868711	2.675\\
0.666666666666667	5\\
0.310254360080383	2.69\\
0.31	2.68644773359689\\
0.30941011642679	2.69\\
0.31	2.69069134051776\\
0.310254360080383	2.69\\
0.666666666666667	5\\
0.315320450699879	2.705\\
0.315	2.70451598937408\\
0.313776812949792	2.705\\
0.315	2.70542572987849\\
0.315320450699879	2.705\\
0.666666666666667	5\\
0.304355520510567	2.72\\
0.305	2.71739936418269\\
0.306768748348007	2.72\\
0.305	2.72197373349186\\
0.304355520510567	2.72\\
0.666666666666667	7\\
0.340146418869715	2.8\\
0.34	2.79960001207117\\
0.339548975475934	2.8\\
0.338795586216051	2.805\\
0.34	2.80733957381635\\
0.341037517971849	2.805\\
0.340146418869715	2.8\\
0.666666666666667	5\\
0.331703114944259	2.82\\
0.335	2.81608033706838\\
0.337772464697636	2.82\\
0.335	2.82339679504131\\
0.331703114944259	2.82\\
0.666666666666667	5\\
0.331292816201608	2.835\\
0.335	2.83404073658296\\
0.335979920518265	2.835\\
0.335	2.83597830582702\\
0.331292816201608	2.835\\
0.666666666666667	5\\
0.350887685275146	2.845\\
0.35	2.84252081889355\\
0.347468111407679	2.845\\
0.35	2.8461432806996\\
0.350887685275146	2.845\\
0.666666666666667	5\\
0.33421116754319	2.855\\
0.335	2.85417278359481\\
0.336462134537715	2.855\\
0.335	2.85826348191166\\
0.33421116754319	2.855\\
0.666666666666667	5\\
0.351514630953029	2.855\\
0.35	2.85416320784527\\
0.348481582107939	2.855\\
0.35	2.85736560481184\\
0.351514630953029	2.855\\
0.666666666666667	5\\
0.354621697746539	2.905\\
0.355	2.90388005479244\\
0.355668733308365	2.905\\
0.355	2.9060499975366\\
0.354621697746539	2.905\\
0.666666666666667	5\\
0.354792384884353	2.915\\
0.355	2.91448447631984\\
0.355416330346613	2.915\\
0.355	2.91600387792714\\
0.354792384884353	2.915\\
0.666666666666667	5\\
0.37020884922271	2.925\\
0.37	2.92448595812571\\
0.369640724173165	2.925\\
0.37	2.92517496310665\\
0.37020884922271	2.925\\
0.666666666666667	5\\
0.381635469876382	2.945\\
0.38	2.94334646839506\\
0.377941949318908	2.945\\
0.38	2.94755184087509\\
0.381635469876382	2.945\\
0.666666666666667	5\\
0.364135023204098	2.955\\
0.365	2.95371668791249\\
0.36627253852598	2.955\\
0.365	2.95828735960058\\
0.364135023204098	2.955\\
0.666666666666667	5\\
0.373971986929917	2.97\\
0.375	2.96881167187519\\
0.376856021871675	2.97\\
0.375	2.97147010673397\\
0.373971986929917	2.97\\
0.666666666666667	5\\
0.390924091713953	2.99\\
0.39	2.98781547664069\\
0.387944844222674	2.99\\
0.39	2.99205410595812\\
0.390924091713953	2.99\\
0.666666666666667	5\\
0.395734746517193	2.995\\
0.395	2.99435356787769\\
0.393432510771343	2.995\\
0.395	2.99594918662903\\
0.395734746517193	2.995\\
};
\end{axis}

\begin{axis}[%
width=2.602904in,
height=1.990116in,
at={(1.011111in,0.641667in)},
scale only axis,
axis on top,
xmin=0.0025,
xmax=0.5025,
xlabel={\large sparsity rate $s/n$},
ymin=0.0025,
ymax=3.0025,
ylabel={\large measurement rate $m/n$},
title={\large $L=5$ signals}
]
\addplot [forget plot] graphics [xmin=0.0025,xmax=0.5025,ymin=0.0025,ymax=3.0025] {distributed_transition-2.png};
\addplot[contour prepared={draw color=tumred}, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.666666666666667	642\\
0.5	2.43442990694973\\
0.498844393442242	2.435\\
0.495	2.43709549866632\\
0.49455976221129	2.435\\
0.493656263152658	2.43\\
0.493589943655036	2.425\\
0.49020747846762	2.42\\
0.492719230528408	2.415\\
0.491089899449587	2.41\\
0.491479184367835	2.405\\
0.49	2.40195184233917\\
0.486510660397697	2.405\\
0.486008507691536	2.41\\
0.485	2.41068744433008\\
0.484697950928985	2.41\\
0.4840258213408	2.405\\
0.484555672788969	2.4\\
0.485	2.39856188201504\\
0.487639493761803	2.395\\
0.485	2.3931760735034\\
0.483286032074767	2.39\\
0.482141580179351	2.385\\
0.482175816158871	2.38\\
0.482086031435984	2.375\\
0.482087691962704	2.37\\
0.48	2.36639572717426\\
0.477757844156386	2.365\\
0.475	2.36063398569796\\
0.474798301910941	2.36\\
0.473727372608147	2.355\\
0.472579168909062	2.35\\
0.473661913507257	2.345\\
0.473016703999928	2.34\\
0.471063779268163	2.335\\
0.471109403661877	2.33\\
0.47197456316644	2.325\\
0.470396234826592	2.32\\
0.47	2.31855892295202\\
0.465	2.31997117037515\\
0.463903933824407	2.315\\
0.461216712863984	2.31\\
0.461536393349129	2.305\\
0.460116354718219	2.3\\
0.46	2.29956308392042\\
0.458448860001954	2.295\\
0.46	2.29228389532436\\
0.460560727968277	2.29\\
0.460182024744611	2.285\\
0.46	2.28445886193494\\
0.455	2.28483114210052\\
0.453666827538223	2.28\\
0.454081778556689	2.275\\
0.452183910097315	2.27\\
0.451773175798722	2.265\\
0.45	2.26195151089549\\
0.448461263996151	2.26\\
0.445216792404122	2.255\\
0.445	2.25484398061317\\
0.444170649184315	2.25\\
0.444629196156898	2.245\\
0.444568700359908	2.24\\
0.442993999959018	2.235\\
0.442297848513401	2.23\\
0.440473106644828	2.225\\
0.441025977317825	2.22\\
0.44	2.21671504254578\\
0.436807560347659	2.215\\
0.436206829996968	2.21\\
0.435	2.20806688851469\\
0.433789437062407	2.205\\
0.434360731178837	2.2\\
0.432890733886329	2.195\\
0.43	2.19219177120507\\
0.428027990048217	2.19\\
0.43	2.1875362824829\\
0.431373390183921	2.185\\
0.43	2.18056786768511\\
0.425	2.18220900816175\\
0.424480865585497	2.18\\
0.423318862472087	2.175\\
0.423833396688284	2.17\\
0.425	2.16719520317203\\
0.429901450939903	2.165\\
0.425	2.16335489940008\\
0.422571085473066	2.16\\
0.42203408527513	2.155\\
0.4206645778791	2.15\\
0.421521196718875	2.145\\
0.42	2.14243623338689\\
0.415	2.14146477542231\\
0.414568113493874	2.14\\
0.413540543788587	2.135\\
0.41323197555849	2.13\\
0.415	2.12646185707485\\
0.417150133876033	2.125\\
0.415	2.1236401008595\\
0.412328991195537	2.12\\
0.414632097604759	2.115\\
0.411270154016167	2.11\\
0.410942628672925	2.105\\
0.410910692906927	2.1\\
0.410208566186117	2.095\\
0.41	2.09412778064141\\
0.405	2.0924313317337\\
0.404396340918232	2.09\\
0.40326957241494	2.085\\
0.401795509537298	2.08\\
0.402670214798806	2.075\\
0.400533769068942	2.07\\
0.400782951753139	2.065\\
0.401369714872182	2.06\\
0.400703897259455	2.055\\
0.400422428883804	2.05\\
0.4	2.04756452560434\\
0.398719556783498	2.05\\
0.395	2.05291434622369\\
0.394070441221634	2.05\\
0.394918044613079	2.045\\
0.392621966951409	2.04\\
0.392108641694213	2.035\\
0.392113135511063	2.03\\
0.390134639627663	2.025\\
0.391241047837453	2.02\\
0.39178283849198	2.015\\
0.39	2.01257799807994\\
0.385627348106322	2.015\\
0.385	2.01820938925513\\
0.384642814877445	2.015\\
0.384703647598211	2.01\\
0.383658443370656	2.005\\
0.383302252727611	2\\
0.382234520097672	1.995\\
0.381583353234368	1.99\\
0.382585015741036	1.985\\
0.380022245841831	1.98\\
0.38	1.97985222583326\\
0.377069388280384	1.975\\
0.375	1.97388710554702\\
0.373986341555681	1.97\\
0.372816429974703	1.965\\
0.373469604334649	1.96\\
0.372500951201951	1.955\\
0.370599456734342	1.95\\
0.370709788194305	1.945\\
0.371648623798434	1.94\\
0.372310940834059	1.935\\
0.37	1.93118039698475\\
0.365	1.9330730300959\\
0.363128909993599	1.93\\
0.364115718039217	1.925\\
0.364486192605919	1.92\\
0.362147979014708	1.915\\
0.362044154426812	1.91\\
0.362616093917991	1.905\\
0.360531711658822	1.9\\
0.360453456100386	1.895\\
0.36	1.89226522294191\\
0.355	1.89434577189155\\
0.354185726650445	1.89\\
0.355	1.88718641988274\\
0.357297777813045	1.885\\
0.355	1.88360616880079\\
0.353320502269933	1.88\\
0.355	1.875426964344\\
0.355469046605572	1.875\\
0.355	1.87479554055666\\
0.352320066064118	1.87\\
0.35085125757083	1.865\\
0.351132008898487	1.86\\
0.351939965041748	1.855\\
0.350669518356116	1.85\\
0.35	1.84612038863907\\
0.345	1.84682848615583\\
0.344518043503349	1.845\\
0.343542449817153	1.84\\
0.344620110300214	1.835\\
0.343687279480298	1.83\\
0.342631644176621	1.825\\
0.34	1.82129385092816\\
0.338520162008908	1.82\\
0.34	1.81616928277624\\
0.340413983661921	1.815\\
0.340249938901909	1.81\\
0.34	1.80779497657987\\
0.337972076453543	1.805\\
0.335	1.80413994745816\\
0.333095600890154	1.8\\
0.33347817243005	1.795\\
0.332979465966809	1.79\\
0.332614900953581	1.785\\
0.331214789910517	1.78\\
0.330941143539204	1.775\\
0.33	1.77118216839149\\
0.329707420584747	1.77\\
0.329630790644225	1.765\\
0.329064023200255	1.76\\
0.33	1.75654475133439\\
0.330341593159125	1.755\\
0.33	1.75366999945212\\
0.328610827828868	1.75\\
0.328516727172556	1.745\\
0.326846191449312	1.74\\
0.327558876994568	1.735\\
0.325215896111638	1.73\\
0.325	1.72898493678508\\
0.322225620374274	1.725\\
0.325	1.72338728598406\\
0.326037528067388	1.72\\
0.325	1.71658775106264\\
0.32	1.71985236272324\\
0.319655720650328	1.72\\
0.315	1.72181143970792\\
0.314145337602581	1.72\\
0.313513087953704	1.715\\
0.313429680822234	1.71\\
0.313733901136681	1.705\\
0.312082149755922	1.7\\
0.312738387847072	1.695\\
0.311301388729912	1.69\\
0.311980746867605	1.685\\
0.31	1.68082338010025\\
0.305621246632459	1.68\\
0.305	1.6794623736786\\
0.304671072969553	1.675\\
0.303706446151916	1.67\\
0.303295115067161	1.665\\
0.303270085530983	1.66\\
0.302752428802541	1.655\\
0.301496912623292	1.65\\
0.301647588758788	1.645\\
0.300295686547929	1.64\\
0.301295450074511	1.635\\
0.3	1.6309484704419\\
0.295	1.63098612993003\\
0.294865778641948	1.63\\
0.294489931273824	1.625\\
0.293271909224339	1.62\\
0.293581749939626	1.615\\
0.291341543419634	1.61\\
0.292136966514304	1.605\\
0.291808228700434	1.6\\
0.292268745399078	1.595\\
0.290348010898842	1.59\\
0.29	1.58850831772561\\
0.286601310542883	1.585\\
0.285	1.58286006475733\\
0.284474728880828	1.58\\
0.28403812255167	1.575\\
0.282405098562212	1.57\\
0.28290188215344	1.565\\
0.281240702139659	1.56\\
0.2823556797609	1.555\\
0.280463740106473	1.55\\
0.2808590666023	1.545\\
0.28	1.54194632611464\\
0.275	1.54444469328192\\
0.273521032963018	1.54\\
0.273360820692271	1.535\\
0.274096457118201	1.53\\
0.273620979055351	1.525\\
0.272025956913854	1.52\\
0.27330893410348	1.515\\
0.27122217176378	1.51\\
0.27122180248748	1.505\\
0.271185566254231	1.5\\
0.271174308151642	1.495\\
0.27	1.49216386700604\\
0.265251154523202	1.495\\
0.265	1.49585133456972\\
0.264926636684815	1.495\\
0.263819177135254	1.49\\
0.264520379068019	1.485\\
0.262534200956018	1.48\\
0.263196527615923	1.475\\
0.260757139488255	1.47\\
0.261678251454355	1.465\\
0.261735471763469	1.46\\
0.261027442194892	1.455\\
0.2602401379307	1.45\\
0.260352178582869	1.445\\
0.26	1.44384632798112\\
0.255	1.44276959614612\\
0.25321397668578	1.44\\
0.252443579093712	1.435\\
0.253059223842935	1.43\\
0.252459210954858	1.425\\
0.250846678009173	1.42\\
0.251302198497718	1.415\\
0.252079513709193	1.41\\
0.25	1.40521262534217\\
0.245180438192807	1.41\\
0.245	1.41051342700313\\
0.24486199878325	1.41\\
0.24469287074795	1.405\\
0.244770397283383	1.4\\
0.243659379131747	1.395\\
0.244358362738617	1.39\\
0.24323708249581	1.385\\
0.242592464874858	1.38\\
0.241889971734597	1.375\\
0.240475592605209	1.37\\
0.241429892393136	1.365\\
0.24	1.36245635662711\\
0.235148406644007	1.36\\
0.24	1.35656624324985\\
0.240528115245527	1.355\\
0.240241995477503	1.35\\
0.24	1.34923121482574\\
0.235	1.34951573197317\\
0.234231875851122	1.345\\
0.232798845426228	1.34\\
0.233103550625346	1.335\\
0.232691179265118	1.33\\
0.232383570608925	1.325\\
0.231083708153763	1.32\\
0.231286584216839	1.315\\
0.23	1.31177944203853\\
0.226365674290857	1.31\\
0.23	1.30516657053729\\
0.230039005392183	1.305\\
0.23	1.30489990091905\\
0.225	1.30309308356443\\
0.222609744652501	1.3\\
0.223953951092426	1.295\\
0.222149735481336	1.29\\
0.22340661703028	1.285\\
0.222385620669366	1.28\\
0.221533614076175	1.275\\
0.22	1.27065184300266\\
0.219394175813066	1.27\\
0.22	1.2695555352745\\
0.221592383364874	1.265\\
0.22	1.26101224519262\\
0.215	1.26091880940767\\
0.214588755761028	1.26\\
0.215	1.25846132686863\\
0.217503593587438	1.255\\
0.215	1.25141859527209\\
0.214431688325869	1.25\\
0.214209699313057	1.245\\
0.212966463092235	1.24\\
0.212768069373974	1.235\\
0.212088529835089	1.23\\
0.21236889909799	1.225\\
0.2107808454154	1.22\\
0.210337633798418	1.215\\
0.21	1.21244345336252\\
0.20502809099838	1.215\\
0.205	1.21502228844176\\
0.204998563655152	1.215\\
0.203540611319324	1.21\\
0.205	1.20619680418859\\
0.21	1.20771559656101\\
0.210320770601094	1.205\\
0.21	1.20420173148823\\
0.205	1.20330545474956\\
0.203953588820846	1.2\\
0.203683399512025	1.195\\
0.203370500037454	1.19\\
0.203766520935788	1.185\\
0.202003675483883	1.18\\
0.202012897569584	1.175\\
0.201026287172163	1.17\\
0.2	1.16723112973162\\
0.197539505974832	1.165\\
0.195	1.16234924084262\\
0.194223220564893	1.16\\
0.194316121889679	1.155\\
0.194340327515645	1.15\\
0.192899413684524	1.145\\
0.192498150262447	1.14\\
0.192585899276644	1.135\\
0.191246866298672	1.13\\
0.19202625329607	1.125\\
0.190685066889921	1.12\\
0.19057868917124	1.115\\
0.19	1.11319676664376\\
0.185	1.11139241608025\\
0.18441366126419	1.11\\
0.184728227309606	1.105\\
0.184173583695841	1.1\\
0.183907596723663	1.095\\
0.182349212791363	1.09\\
0.181962652148355	1.085\\
0.182125549478038	1.08\\
0.181983641491139	1.075\\
0.180406646444554	1.07\\
0.180576646595327	1.065\\
0.18	1.06150921732824\\
0.176281443317029	1.06\\
0.175	1.05792658089435\\
0.174871775221589	1.055\\
0.173673108463297	1.05\\
0.174394159153977	1.045\\
0.172662171225494	1.04\\
0.173050703369565	1.035\\
0.172386405496853	1.03\\
0.172157549798079	1.025\\
0.170347468240499	1.02\\
0.171221106142665	1.015\\
0.170067937164724	1.01\\
0.17056428274035	1.005\\
0.17	1.00344848240665\\
0.165	1.00475596055274\\
0.163665276172597	1\\
0.163917111329943	0.995\\
0.162690953491398	0.99\\
0.161854243610431	0.985\\
0.162375694424452	0.98\\
0.161869530980771	0.975\\
0.161938625825398	0.97\\
0.161285889047749	0.965\\
0.160822254356269	0.96\\
0.160877615185613	0.955\\
0.160217557918314	0.95\\
0.16	0.948488166170262\\
0.15741853488639	0.95\\
0.155	0.95407959374163\\
0.154757858224812	0.95\\
0.154832940878803	0.945\\
0.153766940099558	0.94\\
0.15297626895301	0.935\\
0.152338766462795	0.93\\
0.151907178262241	0.925\\
0.152337682176546	0.92\\
0.151302677679266	0.915\\
0.15	0.911655899260668\\
0.147516254709388	0.91\\
0.15	0.907120251581431\\
0.150588327499205	0.905\\
0.15	0.902560622580594\\
0.145	0.901808329295035\\
0.144865948433507	0.9\\
0.143975938292182	0.895\\
0.144215606819944	0.89\\
0.143639607122267	0.885\\
0.142579389299181	0.88\\
0.142733323420425	0.875\\
0.14215351855776	0.87\\
0.141679358346	0.865\\
0.140725440168848	0.86\\
0.140705672544625	0.855\\
0.140183132999755	0.85\\
0.14	0.848624861493403\\
0.137037835158913	0.845\\
0.135	0.842953035744334\\
0.13440543527492	0.84\\
0.134176081639193	0.835\\
0.133162164436898	0.83\\
0.133290611106682	0.825\\
0.132550810643749	0.82\\
0.132267512183756	0.815\\
0.131637340864967	0.81\\
0.131559640924499	0.805\\
0.130510819834026	0.8\\
0.130658434746674	0.795\\
0.13	0.791606928873341\\
0.125	0.79260584656835\\
0.123837923105507	0.79\\
0.124049907466063	0.785\\
0.123855992791634	0.78\\
0.123318305935117	0.775\\
0.123109006163305	0.77\\
0.122397517066509	0.765\\
0.121787187135337	0.76\\
0.121998571077441	0.755\\
0.120513577378193	0.75\\
0.121110194107156	0.745\\
0.12	0.740895647744372\\
0.115	0.740287804732866\\
0.114932039369004	0.74\\
0.114677879578813	0.735\\
0.114005271981017	0.73\\
0.114064294118854	0.725\\
0.112905537891405	0.72\\
0.112783680886904	0.715\\
0.112363912224492	0.71\\
0.111837649924029	0.705\\
0.111516316783456	0.7\\
0.111714278170225	0.695\\
0.110015291642121	0.69\\
0.110212234489836	0.685\\
0.11	0.683915703193327\\
0.1059316926569	0.685\\
0.109625247827581	0.69\\
0.105	0.69080540852893\\
0.104862605719216	0.69\\
0.104961557770116	0.685\\
0.104713813343063	0.68\\
0.104080245581551	0.675\\
0.104155491816849	0.67\\
0.103258904123993	0.665\\
0.102772344811091	0.66\\
0.10216810088161	0.655\\
0.101991803133092	0.65\\
0.102384675206618	0.645\\
0.101849729320256	0.64\\
0.101148634984473	0.635\\
0.1	0.631682317041848\\
0.096116500955432	0.63\\
0.095	0.628906764347503\\
0.0945104065938494	0.625\\
0.0944727992327112	0.62\\
0.0940724998398359	0.615\\
0.093561684653755	0.61\\
0.0940497478814515	0.605\\
0.0928374852240389	0.6\\
0.0927841869708232	0.595\\
0.0915914464172555	0.59\\
0.0917464990280337	0.585\\
0.0920135249776488	0.58\\
0.0911905237724654	0.575\\
0.090663913372681	0.57\\
0.090062057622105	0.565\\
0.09	0.564619799901656\\
0.089355211151429	0.565\\
0.085	0.566175649990417\\
0.0846519878462594	0.565\\
0.085	0.562462260123552\\
0.0867518676733061	0.56\\
0.085	0.556446416632299\\
0.084840355142838	0.555\\
0.0841126839012891	0.55\\
0.0834946736587831	0.545\\
0.0822703130441357	0.54\\
0.0825757780202048	0.535\\
0.0812342859320013	0.53\\
0.0814620130363276	0.525\\
0.0805752114330988	0.52\\
0.0811846197695597	0.515\\
0.08	0.510610906166815\\
0.0779356316444447	0.51\\
0.075	0.507254024700939\\
0.0748299852911325	0.505\\
0.0739193624534689	0.5\\
0.0742132358285473	0.495\\
0.0734215787392319	0.49\\
0.0732823563528308	0.485\\
0.0733285786642835	0.48\\
0.0723230237918534	0.475\\
0.0716384834112357	0.47\\
0.0716069200755908	0.465\\
0.0711158808700464	0.46\\
0.0710576766144539	0.455\\
0.07	0.451516927555271\\
0.065	0.451291186495555\\
0.0647499336157337	0.45\\
0.0648640808006221	0.445\\
0.0641845827219379	0.44\\
0.0645001618208896	0.435\\
0.0637809286484202	0.43\\
0.0638293364192424	0.425\\
0.063511904467771	0.42\\
0.0628303003691202	0.415\\
0.0615157825738202	0.41\\
0.0622008484065957	0.405\\
0.0609826305458549	0.4\\
0.0608303751428233	0.395\\
0.06	0.390028163860557\\
0.055	0.391130872745976\\
0.0548061030644061	0.39\\
0.0547687658372467	0.385\\
0.054322937461888	0.38\\
0.0541423466525603	0.375\\
0.0531227774620992	0.37\\
0.0535405025019645	0.365\\
0.0530219209378992	0.36\\
0.0528469163668075	0.355\\
0.0523414063267571	0.35\\
0.0520577544230437	0.345\\
0.0509618075988945	0.34\\
0.0515314224622115	0.335\\
0.0502098457810645	0.33\\
0.0507770125553034	0.325\\
0.05	0.322546441955795\\
0.045	0.323690164098767\\
0.0446221098315547	0.32\\
0.0448497876531564	0.315\\
0.0440206079401358	0.31\\
0.0442179420189122	0.305\\
0.0431815022122944	0.3\\
0.0432582284564104	0.295\\
0.0433700274899463	0.29\\
0.0425359476983167	0.285\\
0.0420648270406297	0.28\\
0.0414295511395912	0.275\\
0.0412617225861371	0.27\\
0.0406506935971799	0.265\\
0.04	0.26053027305164\\
0.0399512562540235	0.26\\
0.04	0.258747297538226\\
0.0402141683772431	0.255\\
0.04	0.253908907445453\\
0.0393984868833436	0.25\\
0.0397858420896796	0.245\\
0.0395304554822797	0.24\\
0.0388182973752623	0.235\\
0.0381483526243966	0.23\\
0.0381583724435735	0.225\\
0.0373177853397824	0.22\\
0.0372312671729133	0.215\\
0.037368668854303	0.21\\
0.0366064566759807	0.205\\
0.0353422547858504	0.2\\
0.0354381037366021	0.195\\
0.035	0.192653120044159\\
0.0309556187179372	0.19\\
0.03	0.18903596414171\\
0.0285764416192414	0.19\\
0.025	0.191365915842976\\
0.0248195042962557	0.19\\
0.0249964265633145	0.185\\
0.0247880583783853	0.18\\
0.0243396518618662	0.175\\
0.0235692693844312	0.17\\
0.0235212715852191	0.165\\
0.0228965283930352	0.16\\
0.0230030894062903	0.155\\
0.0225074019090698	0.15\\
0.0223505817682304	0.145\\
0.022260624839345	0.14\\
0.021536548342546	0.135\\
0.0208653482901464	0.13\\
0.0207312200519094	0.125\\
0.0207170588742135	0.12\\
0.02	0.11620255581284\\
0.015	0.116821630683875\\
0.0148140740143891	0.115\\
0.0142736075992802	0.11\\
0.014249323662549	0.105\\
0.0136043496131375	0.1\\
0.0134468210390747	0.095\\
0.0134442270372091	0.09\\
0.0130094990253177	0.085\\
0.0124718997211218	0.08\\
0.0124377860886109	0.075\\
0.0124248544647245	0.07\\
0.0116742431162142	0.065\\
0.0106489013578501	0.06\\
0.0107404682761624	0.055\\
0.01	0.0528838020828381\\
0.005	0.0534401403110728\\
0.666666666666667	3\\
0.5	2.44029238598917\\
0.499265455607335	2.44\\
0.5	2.4377869710354\\
0.666666666666667	9\\
0.0351241138611593	0.18\\
0.035	0.179525423277278\\
0.03	0.178898541435236\\
0.0277513723820815	0.18\\
0.03	0.181945370696967\\
0.0340148698684974	0.185\\
0.035	0.185976573378876\\
0.035105044034985	0.185\\
0.0351241138611593	0.18\\
0.666666666666667	5\\
0.0602860258178799	0.385\\
0.06	0.384123610480857\\
0.0575737857294452	0.385\\
0.06	0.389912627434855\\
0.0602860258178799	0.385\\
0.666666666666667	5\\
0.100110389791056	0.625\\
0.1	0.623962718488643\\
0.0992700792161983	0.625\\
0.1	0.625746932562393\\
0.100110389791056	0.625\\
0.666666666666667	5\\
0.164353170725212	1.01\\
0.165	1.00548168351274\\
0.169508139555389	1.01\\
0.165	1.01242234081635\\
0.164353170725212	1.01\\
0.666666666666667	5\\
0.200715928388993	1.155\\
0.2	1.15319519840851\\
0.197378144406518	1.155\\
0.2	1.15726999834395\\
0.200715928388993	1.155\\
0.666666666666667	5\\
0.270037558399876	1.485\\
0.27	1.4848610546466\\
0.269591375833416	1.485\\
0.27	1.48519943762278\\
0.270037558399876	1.485\\
0.666666666666667	5\\
0.314229401989956	1.73\\
0.315	1.72795629021734\\
0.317361043642336	1.73\\
0.315	1.73218949517415\\
0.314229401989956	1.73\\
0.666666666666667	5\\
0.364776053743645	1.94\\
0.365	1.93916010828001\\
0.36595347312632	1.94\\
0.365	1.94087618946979\\
0.364776053743645	1.94\\
0.666666666666667	5\\
0.394500021464925	2.06\\
0.395	2.0578218272457\\
0.39655947556923	2.06\\
0.395	2.06184277651283\\
0.394500021464925	2.06\\
0.666666666666667	5\\
0.402515074064244	2.1\\
0.405	2.09582988332482\\
0.40855884003672	2.1\\
0.405	2.10310931752703\\
0.402515074064244	2.1\\
0.666666666666667	5\\
0.430478838696154	2.175\\
0.43	2.17406793494803\\
0.428725376327779	2.175\\
0.43	2.17874521620362\\
0.430478838696154	2.175\\
0.666666666666667	5\\
0.43494780277514	2.225\\
0.435	2.22433796037152\\
0.435965996130971	2.225\\
0.435	2.22535096743969\\
0.43494780277514	2.225\\
0.666666666666667	5\\
0.450386252263727	2.25\\
0.45	2.24515859616683\\
0.448265939144538	2.25\\
0.45	2.25213818833828\\
0.450386252263727	2.25\\
0.666666666666667	5\\
0.463461680655521	2.33\\
0.465	2.32612766922858\\
0.467416173745447	2.33\\
0.465	2.33348900089414\\
0.463461680655521	2.33\\
0.666666666666667	5\\
0.47383823228539	2.37\\
0.475	2.36710911182101\\
0.476974936083646	2.37\\
0.475	2.37196212360924\\
0.47383823228539	2.37\\
0.666666666666667	5\\
0.494564663900849	2.445\\
0.495	2.44260801156786\\
0.496242833804987	2.445\\
0.495	2.44620949277697\\
0.494564663900849	2.445\\
};
\end{axis}

\begin{axis}[%
width=2.602904in,
height=1.990116in,
at={(4.435985in,3.405717in)},
scale only axis,
axis on top,
xmin=0.0025,
xmax=0.5025,
xlabel={\large sparsity rate $s/n$},
ymin=0.0025,
ymax=3.0025,
ylabel={\large measurement rate $m/n$},
title={\large $L=2$ signals}
]
\addplot [forget plot] graphics [xmin=0.0025,xmax=0.5025,ymin=0.0025,ymax=3.0025] {distributed_transition-3.png};
\addplot[contour prepared={draw color=tumred}, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.666666666666667	3\\
0.5	2.93382193822289\\
0.498319906465412	2.935\\
0.5	2.93708502299278\\
0.666666666666667	820\\
0.5	2.95034367262112\\
0.495	2.9525995445308\\
0.494283645446072	2.95\\
0.495	2.94855104173111\\
0.49878716828312	2.945\\
0.495	2.94376226739085\\
0.490836508082073	2.94\\
0.492283118177705	2.935\\
0.49	2.93042464465079\\
0.489616833539818	2.93\\
0.49	2.92869930631746\\
0.492495786910581	2.925\\
0.49	2.92347463802579\\
0.488477731960757	2.92\\
0.485	2.91648670356194\\
0.482383740742968	2.915\\
0.482498405922353	2.91\\
0.483263063579446	2.905\\
0.48232843853144	2.9\\
0.481838447071177	2.895\\
0.48	2.89134020287974\\
0.476891232371689	2.89\\
0.475	2.88883126679373\\
0.472968605124642	2.885\\
0.475	2.8805315981217\\
0.475618728996595	2.88\\
0.475	2.87930174909058\\
0.473538773578518	2.875\\
0.471814102045159	2.87\\
0.47	2.86765121361014\\
0.466744571504648	2.865\\
0.465692677437463	2.86\\
0.47	2.85513171901997\\
0.470197195816746	2.855\\
0.47	2.85463284062861\\
0.465	2.85268614720258\\
0.46354745460917	2.85\\
0.464131511721338	2.845\\
0.46028972027072	2.84\\
0.461771573568518	2.835\\
0.461094233884004	2.83\\
0.46012643332138	2.825\\
0.46	2.82464884246862\\
0.455	2.82416640579283\\
0.452449766891715	2.82\\
0.455	2.81551141092853\\
0.456202274706189	2.815\\
0.455	2.81324023358886\\
0.45	2.81288439638111\\
0.447308521426613	2.81\\
0.45	2.80785254602088\\
0.451611400933118	2.805\\
0.451285341468219	2.8\\
0.455	2.79503177527602\\
0.455072705661265	2.795\\
0.455	2.79498180015235\\
0.45	2.79183410663554\\
0.445	2.79453890251556\\
0.443120406425343	2.79\\
0.44	2.78573783184496\\
0.439112113263346	2.785\\
0.44	2.78353891151295\\
0.445	2.7807109996161\\
0.445091623709502	2.78\\
0.445	2.7798956029541\\
0.442169604958618	2.775\\
0.441088170094252	2.77\\
0.440944009831388	2.765\\
0.440855791155534	2.76\\
0.441196120371977	2.755\\
0.44098876743935	2.75\\
0.44	2.7484042931793\\
0.437809974643076	2.75\\
0.437729377646612	2.755\\
0.435	2.75761779778418\\
0.433875614432766	2.755\\
0.432112026589808	2.75\\
0.433129930664391	2.745\\
0.43085638267878	2.74\\
0.431579285228871	2.735\\
0.430900507760863	2.73\\
0.433764202999551	2.725\\
0.43	2.72249282026805\\
0.425	2.72135599291925\\
0.423790006574356	2.72\\
0.42498978210741	2.715\\
0.423878489543322	2.71\\
0.423548018598611	2.705\\
0.423150647629534	2.7\\
0.42	2.69576387752922\\
0.418504871827711	2.695\\
0.42	2.69235641573358\\
0.420809607675915	2.69\\
0.42	2.68616385192868\\
0.419476237772816	2.685\\
0.415	2.68278556961171\\
0.413068115113521	2.68\\
0.414052261970522	2.675\\
0.410259520342607	2.67\\
0.413292036165562	2.665\\
0.412571532339331	2.66\\
0.411238597220795	2.655\\
0.41	2.65143465600211\\
0.405	2.65239849410727\\
0.403807973996439	2.65\\
0.402310394632198	2.645\\
0.403132497791291	2.64\\
0.405	2.63590559066892\\
0.41	2.63661552498038\\
0.410903614463334	2.635\\
0.41	2.6335467200471\\
0.405	2.63448592351923\\
0.4	2.63317983233818\\
0.398914169679682	2.63\\
0.4	2.62898497856121\\
0.401763025435768	2.625\\
0.401966606228557	2.62\\
0.402065632940235	2.615\\
0.4	2.61109107432621\\
0.395	2.61351474762717\\
0.393639641514929	2.61\\
0.392950389162307	2.605\\
0.395	2.60030071092934\\
0.395222892660576	2.6\\
0.395	2.5996591369367\\
0.392918299875723	2.595\\
0.391301072346005	2.59\\
0.392322078525136	2.585\\
0.39	2.58026606378393\\
0.388313293580959	2.58\\
0.39	2.57955363178488\\
0.393216425679547	2.575\\
0.39	2.57193066202434\\
0.385	2.57081325458418\\
0.384556902226077	2.57\\
0.385	2.56908726082639\\
0.388730506149414	2.565\\
0.385	2.56222352080878\\
0.383311621390878	2.56\\
0.381538786179904	2.555\\
0.38056576671206	2.55\\
0.383019676531329	2.545\\
0.382595555111757	2.54\\
0.381629820220961	2.535\\
0.380847387949001	2.53\\
0.38	2.52777670817937\\
0.377466417211733	2.53\\
0.375	2.53266837255698\\
0.373801544235072	2.53\\
0.37396189912185	2.525\\
0.374522532725798	2.52\\
0.371632164741658	2.515\\
0.372281000479021	2.51\\
0.372860858067267	2.505\\
0.372560400806917	2.5\\
0.371122074342845	2.495\\
0.37	2.49295737576546\\
0.366888999362495	2.49\\
0.365	2.488852616648\\
0.362966665029911	2.485\\
0.363360916338336	2.48\\
0.365	2.47616409811802\\
0.365613593753619	2.475\\
0.365	2.4739058074785\\
0.36	2.47068991143987\\
0.358718541108295	2.47\\
0.36	2.46929484614645\\
0.361948556818487	2.465\\
0.361192277467971	2.46\\
0.36	2.4578873022573\\
0.356234580203007	2.455\\
0.36	2.45233340986043\\
0.361875859933504	2.45\\
0.36	2.44660478761006\\
0.355	2.44876285329434\\
0.353832345196148	2.445\\
0.350205981677474	2.44\\
0.354031356549586	2.435\\
0.352326833919894	2.43\\
0.352330015941014	2.425\\
0.352683518458101	2.42\\
0.35	2.41661024346383\\
0.347593177989515	2.415\\
0.345	2.41256912502599\\
0.343701811578303	2.41\\
0.344525526569298	2.405\\
0.341755723753675	2.4\\
0.343049630412102	2.395\\
0.341976076755137	2.39\\
0.34	2.38527383377949\\
0.339534197146678	2.385\\
0.34	2.38471058302076\\
0.341855579620237	2.38\\
0.341973442541342	2.375\\
0.340730488756164	2.37\\
0.341642975872252	2.365\\
0.34	2.36076574449363\\
0.337978987400175	2.36\\
0.335	2.3590307156057\\
0.332718404121288	2.355\\
0.332098150428007	2.35\\
0.333430176545775	2.345\\
0.332713044607777	2.34\\
0.33228632517998	2.335\\
0.332031996625867	2.33\\
0.33	2.32657099865601\\
0.329412170101715	2.325\\
0.33	2.32228438298508\\
0.330725390261465	2.32\\
0.330009151863592	2.315\\
0.33	2.31498377928633\\
0.327748821921955	2.31\\
0.329105553260448	2.305\\
0.326960106063526	2.3\\
0.327106572484576	2.295\\
0.328226135395952	2.29\\
0.325504752411054	2.285\\
0.325	2.28122305273202\\
0.321512497731376	2.285\\
0.32	2.28589019203409\\
0.316646931660718	2.285\\
0.317509828456722	2.28\\
0.315	2.27616519817387\\
0.31444156076002	2.275\\
0.313846114153115	2.27\\
0.314051385394985	2.265\\
0.312632691940103	2.26\\
0.312854441868371	2.255\\
0.312852958446016	2.25\\
0.311273027478796	2.245\\
0.311029529660731	2.24\\
0.312330861014286	2.235\\
0.310531113344228	2.23\\
0.31	2.2261108454176\\
0.308762717511552	2.23\\
0.305	2.23254156459561\\
0.303584412998015	2.23\\
0.304766741702844	2.225\\
0.304787877429603	2.22\\
0.304947352571507	2.215\\
0.30220321941982	2.21\\
0.303176140088145	2.205\\
0.302030961959346	2.2\\
0.300494015566713	2.195\\
0.300009746900368	2.19\\
0.3	2.18994507388885\\
0.299685235883998	2.19\\
0.295	2.19064286319858\\
0.294855456659669	2.19\\
0.294960585422554	2.185\\
0.293989467060415	2.18\\
0.293727936545545	2.175\\
0.295	2.17192088854071\\
0.3	2.17191193946773\\
0.300563761267928	2.17\\
0.300243722667556	2.165\\
0.3	2.1646417618408\\
0.298640181847897	2.165\\
0.295	2.16709164914498\\
0.294154795257194	2.165\\
0.293003860579483	2.16\\
0.292644969336716	2.155\\
0.290374677920053	2.15\\
0.291518401496266	2.145\\
0.29	2.1406999694318\\
0.288622906651707	2.14\\
0.29	2.13955074965896\\
0.291557993216469	2.135\\
0.290502619102052	2.13\\
0.29	2.12875068664525\\
0.287371143923071	2.13\\
0.28597991318526	2.135\\
0.285	2.13742073974764\\
0.284365576573421	2.135\\
0.284560291125737	2.13\\
0.285	2.12694694210784\\
0.285803920979424	2.125\\
0.285	2.12429801599634\\
0.28321317210516	2.12\\
0.282344960114392	2.115\\
0.281526495925267	2.11\\
0.282459692770779	2.105\\
0.282215944519865	2.1\\
0.28	2.09616307243286\\
0.277999641116704	2.095\\
0.28	2.09333156798665\\
0.281530099375582	2.09\\
0.28127058882287	2.085\\
0.28	2.08140272288189\\
0.275707222803984	2.08\\
0.275	2.07924388081237\\
0.274245320313353	2.075\\
0.271728182517038	2.07\\
0.27422325364398	2.065\\
0.272757192726166	2.06\\
0.27372235249218	2.055\\
0.27	2.05159136010684\\
0.266873857650992	2.05\\
0.27	2.04815914387269\\
0.270849910696146	2.045\\
0.270970214260567	2.04\\
0.2712624934153	2.035\\
0.270923394885142	2.03\\
0.27	2.02724898972264\\
0.267349876834926	2.03\\
0.268345107486522	2.035\\
0.265	2.03844871672187\\
0.263464732320994	2.035\\
0.264502243012115	2.03\\
0.263708684634946	2.025\\
0.26297475993585	2.02\\
0.263482391909269	2.015\\
0.264065919449912	2.01\\
0.262415791619803	2.005\\
0.26134307627833	2\\
0.261977043556952	1.995\\
0.26	1.99241781525641\\
0.25658518120344	1.99\\
0.26	1.98754516198732\\
0.261168113661092	1.985\\
0.260381404557529	1.98\\
0.2605022302606	1.975\\
0.26	1.9736028103384\\
0.256724401747342	1.975\\
0.259170032010233	1.98\\
0.255	1.98220187511131\\
0.253848645302067	1.98\\
0.254718709366163	1.975\\
0.254185141380143	1.97\\
0.253694265876405	1.965\\
0.252846719706989	1.96\\
0.252027424055539	1.955\\
0.251832367992777	1.95\\
0.252737235767989	1.945\\
0.250847389452618	1.94\\
0.25	1.93631245707865\\
0.245	1.93560189898265\\
0.244873801598521	1.935\\
0.245	1.93437897392547\\
0.248924004330495	1.93\\
0.245	1.92771252180263\\
0.243955829012095	1.925\\
0.244237224700665	1.92\\
0.244705775517568	1.915\\
0.242390373809498	1.91\\
0.243946190391528	1.905\\
0.241652039619292	1.9\\
0.240737653268787	1.895\\
0.241599350262192	1.89\\
0.242044853282506	1.885\\
0.24	1.88059637057605\\
0.235	1.88085768906297\\
0.234676502750403	1.88\\
0.235	1.8775356543621\\
0.236683435442439	1.875\\
0.235	1.87414017290359\\
0.233776915044262	1.87\\
0.234261886800224	1.865\\
0.233411575829332	1.86\\
0.233610212061536	1.855\\
0.23386024629555	1.85\\
0.232587098258464	1.845\\
0.231947618329772	1.84\\
0.231618638758587	1.835\\
0.230582748251683	1.83\\
0.230417506004981	1.825\\
0.231456790211103	1.82\\
0.230951328198509	1.815\\
0.23000565838783	1.81\\
0.23	1.80991555318664\\
0.229116158191437	1.805\\
0.225	1.80321710477083\\
0.222122442352941	1.8\\
0.223738167317324	1.795\\
0.222108675989229	1.79\\
0.221720265649851	1.785\\
0.220638617458506	1.78\\
0.222057310786006	1.775\\
0.220584774402251	1.77\\
0.220801534738828	1.765\\
0.22	1.76342797424312\\
0.215268967922622	1.765\\
0.215	1.76509620500385\\
0.214976424964872	1.765\\
0.213786099966726	1.76\\
0.215	1.75639059637163\\
0.22	1.75553876329042\\
0.220133508339788	1.755\\
0.22	1.7546183513017\\
0.215	1.75357160320158\\
0.21392657219326	1.75\\
0.215	1.74677432139713\\
0.2164595119467	1.745\\
0.215	1.74364651417072\\
0.211864254815692	1.74\\
0.212529627054728	1.735\\
0.211780428463177	1.73\\
0.212789863689642	1.725\\
0.211019796528398	1.72\\
0.211634303187049	1.715\\
0.211689480382182	1.71\\
0.21087461975255	1.705\\
0.21	1.70307093505253\\
0.207324526364366	1.705\\
0.206681081259123	1.71\\
0.205	1.71423753983728\\
0.204136427781734	1.71\\
0.204362839408696	1.705\\
0.204819962341487	1.7\\
0.204681391162729	1.695\\
0.20374988918618	1.69\\
0.203813098138989	1.685\\
0.202580857883584	1.68\\
0.203870804999975	1.675\\
0.202181559578721	1.67\\
0.202231038337017	1.665\\
0.200395511682086	1.66\\
0.202811150632955	1.655\\
0.200388306603538	1.65\\
0.200129754501369	1.645\\
0.2	1.64410464492917\\
0.195	1.64045740583138\\
0.19488854990989	1.64\\
0.194184110624768	1.635\\
0.19452207632234	1.63\\
0.195	1.62576508539149\\
0.196020438693118	1.625\\
0.195	1.62473584007954\\
0.193657820187661	1.62\\
0.192178396970224	1.615\\
0.19197550307631	1.61\\
0.192116774579614	1.605\\
0.190547719557009	1.6\\
0.19	1.59760097831912\\
0.185	1.59516937407381\\
0.184946714751907	1.595\\
0.184220494840572	1.59\\
0.184599688768785	1.585\\
0.183916180398037	1.58\\
0.185	1.57601323173901\\
0.188254330665115	1.575\\
0.185	1.5742173802482\\
0.183559547167783	1.57\\
0.183162211877689	1.565\\
0.182547306329739	1.56\\
0.182697687527886	1.555\\
0.182388165609844	1.55\\
0.183132009885976	1.545\\
0.181543606710408	1.54\\
0.182503864997107	1.535\\
0.181956325449971	1.53\\
0.18	1.52619773838309\\
0.176450555355359	1.525\\
0.178266856551537	1.52\\
0.175	1.51877863897304\\
0.174051081051025	1.515\\
0.173847315464964	1.51\\
0.174247981397812	1.505\\
0.173350391041332	1.5\\
0.172238233624439	1.495\\
0.172337133156589	1.49\\
0.172138098708504	1.485\\
0.170601082987831	1.48\\
0.171723214352921	1.475\\
0.170643546913082	1.47\\
0.171783006126681	1.465\\
0.171202357948777	1.46\\
0.171525228767882	1.455\\
0.170030696747549	1.45\\
0.17	1.44980123085382\\
0.168319108188914	1.445\\
0.165	1.44159359300632\\
0.164410460331998	1.44\\
0.164060239009015	1.435\\
0.162624572973036	1.43\\
0.163872264553056	1.425\\
0.161691019229767	1.42\\
0.161662910145155	1.415\\
0.16	1.41026758192909\\
0.15989766511478	1.41\\
0.16	1.40970881301167\\
0.16087185905386	1.405\\
0.16	1.40173849408947\\
0.156819299570861	1.4\\
0.16	1.39874760301106\\
0.160969915337667	1.395\\
0.16	1.3927182999403\\
0.156170536766847	1.395\\
0.155	1.39807626165421\\
0.154562289905701	1.395\\
0.155	1.39219124148368\\
0.155833899822216	1.39\\
0.16	1.3853988784221\\
0.16016815895855	1.385\\
0.160763912445502	1.38\\
0.16	1.37841386078383\\
0.157792970864239	1.38\\
0.155	1.38405628284164\\
0.153904862318177	1.38\\
0.153460601065721	1.375\\
0.154074355719856	1.37\\
0.15409319732548	1.365\\
0.154103261495741	1.36\\
0.153004602462293	1.355\\
0.151836465899606	1.35\\
0.15104159036831	1.345\\
0.151173186313109	1.34\\
0.15158151950915	1.335\\
0.150078175719171	1.33\\
0.150523983357407	1.325\\
0.15065403178659	1.32\\
0.15	1.31587119160555\\
0.14833347078932	1.32\\
0.145	1.32222180707955\\
0.144008089150955	1.32\\
0.145	1.3161207764856\\
0.148662692045712	1.315\\
0.145	1.31338117340442\\
0.14427669337459	1.31\\
0.144205583524494	1.305\\
0.143702458100585	1.3\\
0.143054337704615	1.295\\
0.142223329846459	1.29\\
0.142341062709667	1.285\\
0.141981909644249	1.28\\
0.142465307202361	1.275\\
0.141539657668257	1.27\\
0.140918026597368	1.265\\
0.14	1.26115027042235\\
0.139035675276067	1.26\\
0.14	1.25765291793312\\
0.140390711447657	1.255\\
0.14	1.25259557060271\\
0.138289085525478	1.25\\
0.135	1.24821400010623\\
0.133834173428054	1.245\\
0.134149069239209	1.24\\
0.135	1.23670882857165\\
0.13925539868146	1.235\\
0.135	1.23431038478349\\
0.131980904184097	1.23\\
0.133648469401416	1.225\\
0.132636219467306	1.22\\
0.132339405898664	1.215\\
0.132802639008633	1.21\\
0.13185777068741	1.205\\
0.131307902072006	1.2\\
0.130150385695603	1.195\\
0.130676701953176	1.19\\
0.130125598547423	1.185\\
0.13	1.18118388078712\\
0.127768953102883	1.18\\
0.125	1.17963060214707\\
0.124370874794611	1.175\\
0.124820338274837	1.17\\
0.125	1.16621187080443\\
0.125184803403757	1.165\\
0.125	1.16485756013518\\
0.122502577055369	1.16\\
0.123277681009575	1.155\\
0.122227935425845	1.15\\
0.12303588115978	1.145\\
0.12	1.14047654322585\\
0.119387076193567	1.14\\
0.12	1.13896930314691\\
0.121890024301166	1.135\\
0.122299086853228	1.13\\
0.120894952770399	1.125\\
0.121397321572934	1.12\\
0.12071490471347	1.115\\
0.120066222233204	1.11\\
0.12	1.10945785006259\\
0.119720324229056	1.11\\
0.115	1.11442799187554\\
0.11394076859838	1.11\\
0.113978019863566	1.105\\
0.115	1.10094113458808\\
0.115625923018858	1.1\\
0.115	1.09747264334298\\
0.114770359199098	1.095\\
0.114173609764257	1.09\\
0.114533536322487	1.085\\
0.113761892498142	1.08\\
0.11288590533769	1.075\\
0.111735488775727	1.07\\
0.111666536614065	1.065\\
0.111570032682962	1.06\\
0.111698198210678	1.055\\
0.110877466029004	1.05\\
0.11028297819539	1.045\\
0.110108634634845	1.04\\
0.11	1.0383475590717\\
0.109140198672532	1.035\\
0.11	1.03189608481185\\
0.110119544769049	1.03\\
0.110059024991841	1.025\\
0.11	1.0247770666502\\
0.10888451196051	1.025\\
0.108256075920266	1.03\\
0.105	1.03095750541363\\
0.104793868145349	1.03\\
0.104724826459322	1.025\\
0.104866196233196	1.02\\
0.104073012427735	1.015\\
0.103363956264398	1.01\\
0.103556108205452	1.005\\
0.103142507813523	1\\
0.103394618385503	0.995\\
0.102048337696943	0.99\\
0.102240265307484	0.985\\
0.101669622185244	0.98\\
0.101947512981275	0.975\\
0.100921669794939	0.97\\
0.100479441255613	0.965\\
0.100457289633189	0.96\\
0.1	0.957173075586558\\
0.0987523693565503	0.955\\
0.095	0.952790674035773\\
0.0938433213006115	0.95\\
0.0941057200206619	0.945\\
0.0938033271474638	0.94\\
0.0940860516561695	0.935\\
0.0930400705472195	0.93\\
0.0933372669205196	0.925\\
0.0922963999968635	0.92\\
0.0923807135747061	0.915\\
0.0911867375378382	0.91\\
0.0917183135649391	0.905\\
0.0911613890788847	0.9\\
0.0908160304100738	0.895\\
0.0904367843194448	0.89\\
0.091055804666279	0.885\\
0.0901095078890428	0.88\\
0.0900871537136993	0.875\\
0.09	0.873958598481097\\
0.085	0.872470645777627\\
0.0843775566543405	0.87\\
0.0840639857203219	0.865\\
0.0841644908512121	0.86\\
0.083316644915168	0.855\\
0.0827886530052656	0.85\\
0.0837277973432824	0.845\\
0.0829646053423376	0.84\\
0.0824013616547469	0.835\\
0.082548968973193	0.83\\
0.0819357839572803	0.825\\
0.0815371420787545	0.82\\
0.0813683647789884	0.815\\
0.0811829637798944	0.81\\
0.0810627906487307	0.805\\
0.0802108772169702	0.8\\
0.0803753626593702	0.795\\
0.08	0.792073002039505\\
0.075	0.791340053689747\\
0.0746906147800851	0.79\\
0.0747621548945984	0.785\\
0.0742028338843556	0.78\\
0.075	0.77633303818805\\
0.0773411508321381	0.775\\
0.075	0.773996621762909\\
0.0737662688511318	0.77\\
0.0735061128446194	0.765\\
0.0731880098838279	0.76\\
0.0737787893952777	0.755\\
0.0721066342905174	0.75\\
0.072134843775912	0.745\\
0.0721605486298709	0.74\\
0.0718074633816264	0.735\\
0.0709797617996194	0.73\\
0.0712496746886658	0.725\\
0.0708186680686257	0.72\\
0.0711973118707057	0.715\\
0.0701460148487214	0.71\\
0.07	0.706105459747946\\
0.065	0.708178862837922\\
0.064597835852681	0.705\\
0.0647952293347707	0.7\\
0.0639468947316282	0.695\\
0.0640076405196678	0.69\\
0.0635198132312925	0.685\\
0.063557966154474	0.68\\
0.0637666647292545	0.675\\
0.0627097305593206	0.67\\
0.0628133656321865	0.665\\
0.0626346836172328	0.66\\
0.0627323761743687	0.655\\
0.06140364696597	0.65\\
0.0616808861851669	0.645\\
0.0616010888825411	0.64\\
0.0610137168618593	0.635\\
0.0609563370893934	0.63\\
0.0605042440539136	0.625\\
0.06	0.620572243278211\\
0.055	0.622543115061665\\
0.0543891685003748	0.62\\
0.055	0.615937245794298\\
0.06	0.618894093161761\\
0.0602057594779646	0.615\\
0.06	0.612831987306411\\
0.055	0.613639881426638\\
0.0545988204676702	0.61\\
0.0548064306783072	0.605\\
0.0538635723429111	0.6\\
0.0542894295354158	0.595\\
0.0540271049398303	0.59\\
0.0540558628733137	0.585\\
0.0533357412377749	0.58\\
0.0535085364175868	0.575\\
0.0532718503418719	0.57\\
0.0526255979900799	0.565\\
0.0526741950363985	0.56\\
0.0521470167070888	0.555\\
0.0519572892055906	0.55\\
0.0514464673750032	0.545\\
0.0510380013928372	0.54\\
0.0514238412477052	0.535\\
0.0505106442389425	0.53\\
0.0503533097390937	0.525\\
0.05	0.523134246264965\\
0.0468394554978031	0.52\\
0.05	0.516861442787269\\
0.0503221041094566	0.515\\
0.05	0.51349121853636\\
0.045	0.514887084786452\\
0.044157868933319	0.51\\
0.04482880075839	0.505\\
0.0441099243514383	0.5\\
0.0439822751530506	0.495\\
0.0433553013703448	0.49\\
0.0434139064215833	0.485\\
0.0433446833752324	0.48\\
0.0432785508911835	0.475\\
0.0423782292015398	0.47\\
0.0423493228344364	0.465\\
0.0420144122388562	0.46\\
0.0418245311796054	0.455\\
0.0415373721353846	0.45\\
0.0414282620594933	0.445\\
0.0411164427120966	0.44\\
0.0409009041566353	0.435\\
0.0401941208917754	0.43\\
0.04	0.427042592130582\\
0.0399144520493331	0.425\\
0.04	0.423760414663828\\
0.0404045091341628	0.42\\
0.04	0.418315835511217\\
0.0394684928137093	0.415\\
0.0394242344433294	0.41\\
0.0394232205699171	0.405\\
0.0391656202874339	0.4\\
0.0389410293164981	0.395\\
0.0385506054872746	0.39\\
0.038366801108996	0.385\\
0.0382492460947646	0.38\\
0.0383657371815883	0.375\\
0.0377640449422021	0.37\\
0.0377196636127862	0.365\\
0.0371471780916968	0.36\\
0.0372803365830316	0.355\\
0.036724640480671	0.35\\
0.036675729268299	0.345\\
0.0360166277771142	0.34\\
0.0361542514523863	0.335\\
0.0355984763082285	0.33\\
0.0355224499142356	0.325\\
0.0351022699015286	0.32\\
0.0352651510128859	0.315\\
0.035	0.310529695759693\\
0.03	0.310573163832191\\
0.0275841888253622	0.31\\
0.025	0.309483395658665\\
0.024607986976646	0.305\\
0.0244164893148659	0.3\\
0.0244221304516315	0.295\\
0.0243423700534032	0.29\\
0.0240315236633382	0.285\\
0.0239721499167454	0.28\\
0.0238359747964087	0.275\\
0.0235846385916202	0.27\\
0.0232843537285859	0.265\\
0.0227422523897602	0.26\\
0.0230389525275875	0.255\\
0.0224570189271764	0.25\\
0.0223394216675805	0.245\\
0.0222365038035599	0.24\\
0.0219390346670651	0.235\\
0.0217119082268647	0.23\\
0.0216403555852139	0.225\\
0.0205583304565637	0.22\\
0.0213292580467326	0.215\\
0.0208022380865183	0.21\\
0.0203309148790987	0.205\\
0.02	0.201867663457084\\
0.0165971176514246	0.2\\
0.015	0.198411653342198\\
0.014902801467409	0.195\\
0.0146989781306781	0.19\\
0.0144596898485107	0.185\\
0.0144615801497575	0.18\\
0.0143601395941254	0.175\\
0.0140181419808843	0.17\\
0.0138150936967722	0.165\\
0.0135978118219915	0.16\\
0.013682454633437	0.155\\
0.0132938648871356	0.15\\
0.0132442475940227	0.145\\
0.013188204874489	0.14\\
0.0129970218274181	0.135\\
0.0126533944871533	0.13\\
0.0125663466127902	0.125\\
0.0127491795114241	0.12\\
0.0121551261665635	0.115\\
0.0116715689378198	0.11\\
0.0118758833519615	0.105\\
0.0110493360450407	0.1\\
0.0108897556285839	0.095\\
0.0110421366554282	0.09\\
0.01	0.0861758174246499\\
0.00609117070754177	0.085\\
0.005	0.0846236573965997\\
0.666666666666667	5\\
0.0350388719629516	0.305\\
0.035	0.30474576358857\\
0.0346043326203187	0.305\\
0.035	0.307777857285416\\
0.0350388719629516	0.305\\
0.666666666666667	7\\
0.0248870101757167	0.32\\
0.025	0.318512454068842\\
0.03	0.318201892326837\\
0.0338241893123096	0.32\\
0.03	0.321350194904005\\
0.025	0.320675245887814\\
0.0248870101757167	0.32\\
0.666666666666667	7\\
0.094922766689394	0.965\\
0.095	0.96448523389574\\
0.0959338130598476	0.965\\
0.0977959694578403	0.97\\
0.095	0.97141266311765\\
0.0943569770899654	0.97\\
0.094922766689394	0.965\\
0.666666666666667	5\\
0.120403238009084	1.085\\
0.12	1.08399411534734\\
0.117142798062855	1.085\\
0.12	1.0863945770294\\
0.120403238009084	1.085\\
0.666666666666667	5\\
0.120381600197291	1.095\\
0.12	1.09382210257806\\
0.116809356880088	1.095\\
0.12	1.09598998650386\\
0.120381600197291	1.095\\
0.666666666666667	5\\
0.130252153014385	1.175\\
0.13	1.17418009444722\\
0.128455158950279	1.175\\
0.13	1.17937155133238\\
0.130252153014385	1.175\\
0.666666666666667	5\\
0.134510144720312	1.255\\
0.135	1.25305458461384\\
0.13784639147996	1.255\\
0.135	1.25631531743568\\
0.134510144720312	1.255\\
0.666666666666667	5\\
0.144412918864874	1.33\\
0.145	1.32863050587663\\
0.149373927588497	1.33\\
0.145	1.33141058629899\\
0.144412918864874	1.33\\
0.666666666666667	5\\
0.144924677824104	1.35\\
0.145	1.34979059147995\\
0.145260909322079	1.35\\
0.145	1.35034353105866\\
0.144924677824104	1.35\\
0.666666666666667	5\\
0.170378939544421	1.435\\
0.17	1.43336959593627\\
0.167480251924471	1.435\\
0.17	1.43597291524455\\
0.170378939544421	1.435\\
0.666666666666667	5\\
0.164950740800126	1.455\\
0.165	1.45477729469851\\
0.165094082710445	1.455\\
0.165	1.45720196837945\\
0.164950740800126	1.455\\
0.666666666666667	5\\
0.180094573714107	1.515\\
0.18	1.51444297958076\\
0.179773359609122	1.515\\
0.18	1.51608422180509\\
0.180094573714107	1.515\\
0.666666666666667	7\\
0.190416178519141	1.58\\
0.19	1.57635690079032\\
0.188660254552463	1.58\\
0.186828424613257	1.585\\
0.19	1.58812155839457\\
0.190725153017736	1.585\\
0.190416178519141	1.58\\
0.666666666666667	5\\
0.200493722958107	1.635\\
0.2	1.63288969242038\\
0.198246889700351	1.635\\
0.2	1.63680119322069\\
0.200493722958107	1.635\\
0.666666666666667	5\\
0.211508213753605	1.695\\
0.21	1.693205841151\\
0.205671453457599	1.695\\
0.21	1.69777664799917\\
0.211508213753605	1.695\\
0.666666666666667	5\\
0.224002636067201	1.83\\
0.225	1.828138498695\\
0.228242209368154	1.83\\
0.225	1.83197056000316\\
0.224002636067201	1.83\\
0.666666666666667	5\\
0.224838123283207	1.84\\
0.225	1.83934808031021\\
0.225735928459408	1.84\\
0.225	1.84044676193331\\
0.224838123283207	1.84\\
0.666666666666667	5\\
0.240684718321108	1.855\\
0.24	1.85369238274186\\
0.23755016927592	1.855\\
0.24	1.85723407118379\\
0.240684718321108	1.855\\
0.666666666666667	5\\
0.260998304907797	1.965\\
0.26	1.96312131974825\\
0.258224475835205	1.965\\
0.26	1.96730655992214\\
0.260998304907797	1.965\\
0.666666666666667	5\\
0.270657329826235	2.015\\
0.27	2.01311089293987\\
0.268582180421952	2.015\\
0.27	2.01676111018144\\
0.270657329826235	2.015\\
0.666666666666667	5\\
0.28094178897615	2.075\\
0.28	2.07280499717688\\
0.276850571033888	2.075\\
0.28	2.0780572577906\\
0.28094178897615	2.075\\
0.666666666666667	5\\
0.284944971402564	2.155\\
0.285	2.15484619782114\\
0.285121670135637	2.155\\
0.285	2.15528791063776\\
0.284944971402564	2.155\\
0.666666666666667	5\\
0.310268162222413	2.22\\
0.31	2.21939641195564\\
0.306209082344297	2.22\\
0.31	2.2231713727794\\
0.310268162222413	2.22\\
0.666666666666667	7\\
0.325047470399854	2.27\\
0.325	2.26860830208175\\
0.324874068316502	2.27\\
0.321309997187577	2.275\\
0.325	2.27968693976993\\
0.326459486064182	2.275\\
0.325047470399854	2.27\\
0.666666666666667	5\\
0.33420198127106	2.365\\
0.335	2.36167854600516\\
0.336726622907037	2.365\\
0.335	2.36651666663428\\
0.33420198127106	2.365\\
0.666666666666667	5\\
0.350195086159055	2.395\\
0.35	2.39474486517195\\
0.349610092977656	2.395\\
0.35	2.39554313362496\\
0.350195086159055	2.395\\
0.666666666666667	5\\
0.352020610764901	2.405\\
0.35	2.40158912976014\\
0.346279059955827	2.405\\
0.35	2.40859039680206\\
0.352020610764901	2.405\\
0.666666666666667	5\\
0.363689788427001	2.5\\
0.365	2.49711925264256\\
0.368540567943512	2.5\\
0.365	2.50214044413917\\
0.363689788427001	2.5\\
0.666666666666667	5\\
0.364127045026883	2.51\\
0.365	2.50867777001225\\
0.367199771975116	2.51\\
0.365	2.51151238286314\\
0.364127045026883	2.51\\
0.666666666666667	7\\
0.380018286617358	2.515\\
0.38	2.5147312285039\\
0.37996164169843	2.515\\
0.379510525090771	2.52\\
0.38	2.52008860892286\\
0.380037886230419	2.52\\
0.380018286617358	2.515\\
0.666666666666667	5\\
0.374356620466343	2.54\\
0.375	2.53817120757302\\
0.37590637907936	2.54\\
0.375	2.54153344511416\\
0.374356620466343	2.54\\
0.666666666666667	5\\
0.390149208353705	2.56\\
0.39	2.55911499745762\\
0.389561746949643	2.56\\
0.39	2.56092198959645\\
0.390149208353705	2.56\\
0.666666666666667	5\\
0.404783981127946	2.66\\
0.405	2.65925488248676\\
0.405280491229004	2.66\\
0.405	2.66100967548889\\
0.404783981127946	2.66\\
0.666666666666667	5\\
0.431108379216512	2.715\\
0.43	2.71349222389379\\
0.425046630698744	2.715\\
0.43	2.71685933079101\\
0.431108379216512	2.715\\
0.666666666666667	5\\
0.423626751715469	2.73\\
0.425	2.72865990774104\\
0.427359592468638	2.73\\
0.425	2.73115737035963\\
0.423626751715469	2.73\\
0.666666666666667	5\\
0.434138669715055	2.77\\
0.435	2.76686251607793\\
0.437348344185261	2.77\\
0.435	2.77102237929598\\
0.434138669715055	2.77\\
0.666666666666667	5\\
0.451639601272264	2.785\\
0.45	2.78265060888982\\
0.445563607808424	2.785\\
0.45	2.78797296805395\\
0.451639601272264	2.785\\
0.666666666666667	5\\
0.470464375701622	2.845\\
0.47	2.84473972861684\\
0.468379997987872	2.845\\
0.47	2.84612424967351\\
0.470464375701622	2.845\\
0.666666666666667	5\\
0.464354340576035	2.875\\
0.465	2.87363117176417\\
0.466248368428432	2.875\\
0.465	2.87679614779616\\
0.464354340576035	2.875\\
0.666666666666667	5\\
0.480533304989945	2.885\\
0.48	2.88376683869035\\
0.478919149636297	2.885\\
0.48	2.88677417953233\\
0.480533304989945	2.885\\
0.666666666666667	5\\
0.473783815739862	2.9\\
0.475	2.89851855971555\\
0.476176978709014	2.9\\
0.475	2.90244046463139\\
0.473783815739862	2.9\\
0.666666666666667	7\\
0.490929081523015	2.905\\
0.49	2.90412939514181\\
0.488118816997586	2.905\\
0.488471288224851	2.91\\
0.49	2.91211162762507\\
0.49132252496888	2.91\\
0.490929081523015	2.905\\
};
\end{axis}

\begin{axis}[%
width=2.602904in,
height=1.990116in,
at={(4.435985in,0.641667in)},
scale only axis,
axis on top,
xmin=0.0025,
xmax=0.5025,
xlabel={\large sparsity rate $s/n$},
ymin=0.0025,
ymax=3.0025,
ylabel={\large measurement rate $m/n$},
title={\large $L=20$ signals}
]
\addplot [forget plot] graphics [xmin=0.0025,xmax=0.5025,ymin=0.0025,ymax=3.0025] {distributed_transition-4.png};
\addplot[contour prepared={draw color=tumred}, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.666666666666667	505\\
0.5	1.86375643495103\\
0.495430860204143	1.86\\
0.495	1.85962301496986\\
0.493408475611314	1.855\\
0.492498545189271	1.85\\
0.49207249496989	1.845\\
0.49238662050345	1.84\\
0.492036983564214	1.835\\
0.490409317035538	1.83\\
0.49	1.82701958062435\\
0.488667490048742	1.825\\
0.485	1.82346018277511\\
0.483398915163735	1.82\\
0.483580620039423	1.815\\
0.48244713127393	1.81\\
0.481809549463177	1.805\\
0.480838223841652	1.8\\
0.480455532476099	1.795\\
0.48	1.79296072319975\\
0.475	1.79275685916466\\
0.474356739695016	1.79\\
0.474445448628274	1.785\\
0.473620414177647	1.78\\
0.473182608150698	1.775\\
0.471927127371437	1.77\\
0.471621800197342	1.765\\
0.470706214102002	1.76\\
0.470215391224315	1.755\\
0.47	1.75429740117874\\
0.465	1.75165710494832\\
0.464357920440328	1.75\\
0.464013458794081	1.745\\
0.462871001716178	1.74\\
0.462423486390354	1.735\\
0.460532386078413	1.73\\
0.460665734016768	1.725\\
0.46	1.72159651712745\\
0.457686480627846	1.72\\
0.46	1.71785152571058\\
0.460422721558674	1.715\\
0.46	1.71401805181928\\
0.456971126241954	1.715\\
0.455	1.71713273714744\\
0.454676655212777	1.715\\
0.454416495569147	1.71\\
0.453005895333406	1.705\\
0.451597921111706	1.7\\
0.452253350589997	1.695\\
0.450436087646944	1.69\\
0.451105143916307	1.685\\
0.450512483065828	1.68\\
0.45	1.67849818758449\\
0.445	1.67917440401225\\
0.444204317736533	1.675\\
0.443030420508247	1.67\\
0.443100957085313	1.665\\
0.441434869811643	1.66\\
0.441592856248488	1.655\\
0.441043651488426	1.65\\
0.440492563032506	1.645\\
0.44	1.64318532793386\\
0.435	1.64302876781238\\
0.433479670099341	1.64\\
0.432819227581387	1.635\\
0.432033504594613	1.63\\
0.432588686481788	1.625\\
0.431350342524138	1.62\\
0.430926850778559	1.615\\
0.43	1.61197711334594\\
0.425	1.61268664789467\\
0.423495915956891	1.61\\
0.424241985809417	1.605\\
0.423043211935501	1.6\\
0.422973012235652	1.595\\
0.422331721058851	1.59\\
0.422304395426436	1.585\\
0.420432802014268	1.58\\
0.42	1.57678278601392\\
0.415	1.57704811153837\\
0.414622919548134	1.575\\
0.414112250356099	1.57\\
0.414181398343124	1.565\\
0.41284411218742	1.56\\
0.413075773206306	1.555\\
0.410918519530739	1.55\\
0.411720755075504	1.545\\
0.41	1.540751856627\\
0.405	1.54152670874174\\
0.404374861147219	1.54\\
0.405	1.53660818487249\\
0.41	1.53562559674765\\
0.410042778691044	1.535\\
0.41	1.53479757419557\\
0.405	1.53411847145304\\
0.403619348956291	1.53\\
0.402964552901926	1.525\\
0.402145900043247	1.52\\
0.402074076044312	1.515\\
0.400681785583142	1.51\\
0.40082626413324	1.505\\
0.4	1.5012388260267\\
0.395	1.50190096303194\\
0.393564571770503	1.5\\
0.394679188536668	1.495\\
0.393933210606994	1.49\\
0.392575316650075	1.485\\
0.391437355054432	1.48\\
0.391421809521143	1.475\\
0.391402012598213	1.47\\
0.390739174262789	1.465\\
0.39	1.46253472601656\\
0.385	1.46314013649279\\
0.383713786346191	1.46\\
0.384680205474983	1.455\\
0.38241040314592	1.45\\
0.382672006472179	1.445\\
0.381722409684767	1.44\\
0.381471226739443	1.435\\
0.38	1.4326210182119\\
0.375957880391918	1.43\\
0.375	1.42587979123354\\
0.374900927598445	1.425\\
0.373309244120644	1.42\\
0.373335134927096	1.415\\
0.372367281631919	1.41\\
0.372310680597756	1.405\\
0.371388514932497	1.4\\
0.371232312189486	1.395\\
0.37	1.39247627095113\\
0.365	1.39281432759961\\
0.364305675146804	1.39\\
0.364401522821492	1.385\\
0.3628651716768	1.38\\
0.361862617188448	1.375\\
0.361512523775088	1.37\\
0.361577828015671	1.365\\
0.360779772506727	1.36\\
0.36100075393422	1.355\\
0.36	1.35251084581419\\
0.355	1.35264228877567\\
0.35421000127619	1.35\\
0.354420542998529	1.345\\
0.352614224942838	1.34\\
0.352241394806073	1.335\\
0.351003236700586	1.33\\
0.351343512864944	1.325\\
0.35	1.32026640020619\\
0.345	1.3212640478828\\
0.344638937774133	1.32\\
0.344532552806123	1.315\\
0.343798076587959	1.31\\
0.34323826527506	1.305\\
0.342088176934974	1.3\\
0.342107135875885	1.295\\
0.340525686040469	1.29\\
0.340754940010426	1.285\\
0.34	1.28170281427695\\
0.335	1.28221355935163\\
0.334480700572766	1.28\\
0.33445096478537	1.275\\
0.332760869061952	1.27\\
0.332838532320638	1.265\\
0.33132766147988	1.26\\
0.33131000562708	1.255\\
0.330515280499186	1.25\\
0.330665851058898	1.245\\
0.33	1.24368091495472\\
0.328336652142638	1.24\\
0.328688706200329	1.235\\
0.328458485682239	1.23\\
0.32766073274107	1.225\\
0.326728641156249	1.22\\
0.326547293488735	1.215\\
0.325314081841958	1.21\\
0.325043362257965	1.205\\
0.325	1.20489435933155\\
0.32	1.20383338876562\\
0.315	1.20432501368699\\
0.313122601112426	1.2\\
0.31334473980656	1.195\\
0.312047991690485	1.19\\
0.311796944903033	1.185\\
0.310276807555099	1.18\\
0.310506270369706	1.175\\
0.31	1.17046711638976\\
0.305	1.17242971323602\\
0.30418921428065	1.17\\
0.305	1.16562903766456\\
0.30669557300343	1.165\\
0.305	1.16468049549707\\
0.303084414441742	1.16\\
0.303020029778931	1.155\\
0.301262601248435	1.15\\
0.302072756908682	1.145\\
0.300500114516769	1.14\\
0.300372631835844	1.135\\
0.3	1.13357007601058\\
0.295	1.13201312717403\\
0.294260236756112	1.13\\
0.294094309648236	1.125\\
0.292919461337545	1.12\\
0.293015197467717	1.115\\
0.290747253731002	1.11\\
0.2913111949608	1.105\\
0.290498532132241	1.1\\
0.29	1.0960950919513\\
0.288999652475976	1.095\\
0.285	1.09320607808297\\
0.284131999620042	1.09\\
0.283792287512623	1.085\\
0.282788306747806	1.08\\
0.28227693450054	1.075\\
0.281204534460379	1.07\\
0.281411481828523	1.065\\
0.280039698409482	1.06\\
0.28	1.05978187288715\\
0.278932044772884	1.06\\
0.275	1.0608061054015\\
0.274831719813826	1.06\\
0.275	1.05773655237695\\
0.275843908640573	1.055\\
0.275	1.05457991085312\\
0.273045659782772	1.05\\
0.273478203373942	1.045\\
0.272024051282082	1.04\\
0.271545081522587	1.035\\
0.2702228242524	1.03\\
0.270841356303659	1.025\\
0.27	1.02280730935067\\
0.265	1.02298534258519\\
0.263750853549142	1.02\\
0.264485961741217	1.015\\
0.2627008389571	1.01\\
0.262737106572598	1.005\\
0.261688395885198	1\\
0.261614747746142	0.995\\
0.260220879420688	0.99\\
0.26	0.987565378802474\\
0.257862923477393	0.985\\
0.255	0.984171372742029\\
0.253660860412078	0.98\\
0.253802394421598	0.975\\
0.252937971788629	0.97\\
0.252421903316711	0.965\\
0.25307780610503	0.96\\
0.250721874051608	0.955\\
0.25	0.950729959971677\\
0.245	0.95081732788945\\
0.244686691584475	0.95\\
0.244910453196888	0.945\\
0.2434615789771	0.94\\
0.243237083857257	0.935\\
0.242427405226817	0.93\\
0.242352237849632	0.925\\
0.241131229076424	0.92\\
0.24043192402934	0.915\\
0.24	0.910742469080904\\
0.239128753435651	0.91\\
0.24	0.908439103261114\\
0.240153344041918	0.905\\
0.24	0.904363902709929\\
0.237874413886136	0.905\\
0.235	0.906930122345822\\
0.234768846884943	0.905\\
0.232816911661146	0.9\\
0.233050236528634	0.895\\
0.232440803197256	0.89\\
0.232044245693243	0.885\\
0.230657505094831	0.88\\
0.231136882335626	0.875\\
0.23	0.872435765364024\\
0.225	0.872224028429577\\
0.224373125797672	0.87\\
0.223749537017293	0.865\\
0.222898057544853	0.86\\
0.223033589920055	0.855\\
0.221439287823396	0.85\\
0.221446694695404	0.845\\
0.220760017421888	0.84\\
0.22	0.835035221427685\\
0.219882534603953	0.835\\
0.215	0.833945707872198\\
0.21406920605723	0.83\\
0.214051505791548	0.825\\
0.21249555828729	0.82\\
0.212698739142482	0.815\\
0.211075739169592	0.81\\
0.211464243349329	0.805\\
0.210203984571789	0.8\\
0.21	0.795668980402937\\
0.207661482715404	0.8\\
0.205	0.800580859041749\\
0.204788986124628	0.8\\
0.204153544260519	0.795\\
0.203852413988508	0.79\\
0.203446923960333	0.785\\
0.202498260993993	0.78\\
0.201955191327249	0.775\\
0.200955589772486	0.77\\
0.201452635122276	0.765\\
0.2	0.761557671532572\\
0.195	0.761899753084548\\
0.194573047695174	0.76\\
0.1946806080479	0.755\\
0.193517394167908	0.75\\
0.193287707578923	0.745\\
0.191196390141159	0.74\\
0.191795829086516	0.735\\
0.191087360094102	0.73\\
0.191176306407026	0.725\\
0.19	0.721913383226652\\
0.185	0.723150932067678\\
0.184029826294357	0.72\\
0.184333923197356	0.715\\
0.183344389686877	0.71\\
0.182902654476946	0.705\\
0.181084097885445	0.7\\
0.181725713200126	0.695\\
0.180228310225913	0.69\\
0.180002407341285	0.685\\
0.18	0.684990783609238\\
0.175	0.684270897791015\\
0.173593923244853	0.68\\
0.173769253774824	0.675\\
0.172780759529222	0.67\\
0.17276503541332	0.665\\
0.17164993706128	0.66\\
0.171554195874577	0.655\\
0.17	0.650006259578852\\
0.169984372434404	0.65\\
0.17	0.649952153729491\\
0.170222361834117	0.645\\
0.17	0.644196557186597\\
0.165	0.643684139626525\\
0.163724634923017	0.64\\
0.163783323629572	0.635\\
0.162717159707245	0.63\\
0.162850197722078	0.625\\
0.161457703811449	0.62\\
0.16161501078465	0.615\\
0.160039256962808	0.61\\
0.16	0.608707060847709\\
0.155	0.607176284444018\\
0.154586775073117	0.605\\
0.153958642944679	0.6\\
0.153734813411797	0.595\\
0.152280293288512	0.59\\
0.152111613193702	0.585\\
0.152101127222591	0.58\\
0.151307166752667	0.575\\
0.150949501173706	0.57\\
0.150098016434527	0.565\\
0.15	0.564464828920556\\
0.149565611779014	0.565\\
0.145	0.567397498596219\\
0.144094063098875	0.565\\
0.14464923696002	0.56\\
0.143629767878227	0.555\\
0.143699795211004	0.55\\
0.142357698758905	0.545\\
0.140294415283243	0.54\\
0.141089745139418	0.535\\
0.14	0.531967427606119\\
0.135	0.532758692217598\\
0.134553674584119	0.53\\
0.134751871849904	0.525\\
0.133337332383919	0.52\\
0.133103084402734	0.515\\
0.132134349964877	0.51\\
0.132059913440934	0.505\\
0.130632848167211	0.5\\
0.130417243898894	0.495\\
0.13	0.492776269466071\\
0.125	0.491014493067748\\
0.124800055876505	0.49\\
0.125	0.485532211853407\\
0.125305405568153	0.485\\
0.125	0.484896344116486\\
0.12397991002522	0.48\\
0.123505612472444	0.475\\
0.121786275641521	0.47\\
0.121775804985056	0.465\\
0.120486931880842	0.46\\
0.120144474681754	0.455\\
0.12	0.454249273890147\\
0.115522269472353	0.455\\
0.115	0.455104133405059\\
0.114985426424011	0.455\\
0.114608923869613	0.45\\
0.114246837457112	0.445\\
0.112882254223885	0.44\\
0.112620029604509	0.435\\
0.111620766257501	0.43\\
0.111275017294161	0.425\\
0.111795651496196	0.42\\
0.110405224026441	0.415\\
0.11	0.41383684784945\\
0.105	0.413842181434264\\
0.104333387399882	0.41\\
0.104174049219562	0.405\\
0.102626223241698	0.4\\
0.102527886240212	0.395\\
0.101184591870533	0.39\\
0.10179429460787	0.385\\
0.1	0.380203799419258\\
0.0993426867019043	0.38\\
0.1	0.378708642976928\\
0.100230495756815	0.375\\
0.1	0.373985189320475\\
0.095	0.374514411330332\\
0.0936198089443654	0.37\\
0.0938258005822668	0.365\\
0.0928610396150179	0.36\\
0.0929614828648266	0.355\\
0.0912687211414708	0.35\\
0.0913737683222942	0.345\\
0.0901969301460059	0.34\\
0.0904038445635075	0.335\\
0.09	0.333634843931861\\
0.0876559328035268	0.335\\
0.085	0.33825052639928\\
0.0845442049607829	0.335\\
0.083644333672932	0.33\\
0.0838356949586238	0.325\\
0.0825693177836355	0.32\\
0.0824826772640313	0.315\\
0.0811631320218191	0.31\\
0.0812128632955302	0.305\\
0.0800606876275413	0.3\\
0.08	0.298595126572847\\
0.075	0.297893336204426\\
0.0747850070097115	0.295\\
0.075	0.290207361998038\\
0.0752374404708794	0.29\\
0.075	0.289960090200964\\
0.0737969308605993	0.285\\
0.0739638143371516	0.28\\
0.0721741932629581	0.275\\
0.0711894635305476	0.27\\
0.0713184400593876	0.265\\
0.0701686226888024	0.26\\
0.07	0.258577472614723\\
0.0654697726323286	0.26\\
0.065	0.260094460347774\\
0.0649817143312134	0.26\\
0.065	0.259602152852302\\
0.0666147053791874	0.255\\
0.065	0.254446619274578\\
0.0634715423208658	0.25\\
0.0636220980421723	0.245\\
0.0637900691360346	0.24\\
0.062132285393748	0.235\\
0.0610299853414775	0.23\\
0.0612498321050017	0.225\\
0.06	0.221292046879123\\
0.055	0.220525286320724\\
0.0548688640268474	0.22\\
0.0545943728539484	0.215\\
0.0546154706792627	0.21\\
0.0535114480178538	0.205\\
0.0521416630229223	0.2\\
0.0523633039963539	0.195\\
0.0508672686471855	0.19\\
0.0511542092596186	0.185\\
0.051046538345507	0.18\\
0.05	0.176095208246198\\
0.0460455676509713	0.175\\
0.045	0.17478296091578\\
0.0434473666079009	0.17\\
0.0433827157019853	0.165\\
0.0422557753568072	0.16\\
0.0425834955405074	0.155\\
0.0410367075635079	0.15\\
0.0407683935940219	0.145\\
0.0407602896360724	0.14\\
0.04	0.137311795682117\\
0.039443288928762	0.135\\
0.0383863455854959	0.13\\
0.0382092806418748	0.125\\
0.0383140814049007	0.12\\
0.0370962968193242	0.115\\
0.0357366643543057	0.11\\
0.0360153734386763	0.105\\
0.035	0.101705865142412\\
0.03	0.10232100014648\\
0.025	0.101522131952794\\
0.024588181169091	0.1\\
0.024370926428846	0.095\\
0.0246271586008888	0.09\\
0.0231270367143099	0.085\\
0.0220361594794975	0.08\\
0.0218907514939501	0.075\\
0.0220247030333879	0.07\\
0.0207602436771215	0.065\\
0.02	0.0628898160235911\\
0.015	0.0626711732516359\\
0.0142405264130148	0.06\\
0.0139976462872606	0.055\\
0.0129851436372276	0.05\\
0.0128113441701203	0.045\\
0.0117406829622787	0.04\\
0.0116277380783983	0.035\\
0.0116854052752216	0.03\\
0.01	0.0255580455605081\\
0.005	0.0259970792824052\\
0.666666666666667	5\\
0.214919438582855	0.84\\
0.215	0.838661498131387\\
0.215486533595388	0.84\\
0.215	0.840505445881209\\
0.214919438582855	0.84\\
0.666666666666667	5\\
0.284908049057914	1.1\\
0.285	1.0992934662388\\
0.285778869620884	1.1\\
0.285	1.10033453554286\\
0.284908049057914	1.1\\
0.666666666666667	5\\
0.304641320857334	1.18\\
0.305	1.17849398290181\\
0.308121951005691	1.18\\
0.305	1.18073559362628\\
0.304641320857334	1.18\\
0.666666666666667	7\\
0.314961397779801	1.21\\
0.315	1.20944913898046\\
0.32	1.2078269162622\\
0.322491720059157	1.21\\
0.32	1.21111265107253\\
0.315	1.21014832229241\\
0.314961397779801	1.21\\
0.666666666666667	5\\
0.494665897555168	1.87\\
0.495	1.86873228491711\\
0.496464281245475	1.87\\
0.495	1.87094717511028\\
0.494665897555168	1.87\\
};
\end{axis}
\end{tikzpicture}%
